Semantic Text Transmission via Prediction with Small Language Models: Cost-Similarity Trade-off

We consider the communication of natural language text from a source to a destination over noiseless and character-erasure channels. We exploit language's inherent correlations and predictability to constrain transmission costs by allowing the destination to predict or complete words with potential dissimilarity with the source text. Concretely, our objective is to obtain achievable $(\bar{c}, \bar{s})$ pairs, where $\bar{c}$ is the average transmission cost at the source and $\bar{s}$ is the average semantic similarity measured via cosine similarity between vector embedding of words at the source and those predicted/completed at the destination. We obtain $(\bar{c}, \bar{s})$ pairs for neural language and first-order Markov chain-based small language models (SLM) for prediction, using both a threshold policy that transmits a word if its cosine similarity with that predicted/completed at the destination is below a threshold, and a periodic policy, which transmits words after a specific interval and predicts/completes the words in between, at the destination. We adopt an SLM for word completion. We demonstrate that, when communication occurs over a noiseless channel, the threshold policy achieves a higher $\bar{s}$ for a given $\bar{c}$ than the periodic policy and that the $\bar{s}$ achieved with the neural SLM is greater than or equal to that of the Markov chain-based algorithm for the same $\bar{c}$. The improved performance comes with a higher complexity in terms of time and computing requirements. However, when communication occurs over a character-erasure channel, all prediction algorithms and scheduling policies perform poorly. Furthermore, if character-level Huffman coding is used, the required $\bar{c}$ to achieve a given $\bar{s}$ is reduced, but the above observations still apply.

==> Plots_12_8_23/Vary_L_x_axis_norm.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Varying L for different thresholds},
x grid style={lightgray211},
xlabel={\scriptsize The number of previous words used for prediction, $L$},
xmajorgrids,
xmin=-2.9, xmax=104.9,
xminorgrids,
xtick style={color=black},
y grid style={lightgray211},
ylabel={\scriptsize Average transmission cost, $\bar{c}$},
ymajorgrids,
ymin=0, ymax=1,
yminorgrids,
ytick style={color=black},
xtick={2,10,25,50,75,100},
xticklabel style={rotate=0},
xticklabels={2, 10, 25, 50, 75, 100},
% legend style={at={(1,1)},anchor=north west},
% legend pos=outer north east,
% % (so the legend looks a bit better)
% legend cell align=left
legend style={at={(1, 1)},anchor=north east},
% legend pos=outer north east,
% legend cell align=left
legend style={nodes={scale=0.7, transform shape}}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2 0.411492122335496
10 0.317886932344764
25 0.209453197405005
50 0.132530120481928
75 0.0843373493975904
100 0
};
\addlegendentry{Threshold = $0.1$}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
2 0.707136237256719
10 0.675625579240037
25 0.541241890639481
50 0.438368860055607
75 0.381835032437442
100 0.253012048192771
};
\addlegendentry{Threshold = $0.2$}
\addplot [semithick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
2 0.85356811862836
10 0.764596848934198
25 0.705282669138091
50 0.588507877664504
75 0.484708063021316
100 0.428174235403151
};
\addlegendentry{Threshold = $0.3$}
\addplot [semithick, crimson2143940, mark=diamond*, mark size=3, mark options={solid}]
table {%
2 0.927710843373494
10 0.860055607043559
25 0.789620018535681
50 0.651529193697868
75 0.573679332715477
100 0.515291936978684
};
\addlegendentry{Threshold = $0.4$}
\addplot [semithick, mediumpurple148103189, mark=pentagon*, mark size=3, mark options={solid}]
table {%
2 0.972196478220575
10 0.927710843373494
25 0.827618164967563
50 0.727525486561631
75 0.624652455977757
100 0.545875810936052
};
\addlegendentry{Threshold = $0.6$}
\addplot [semithick, sienna1408675, mark=star, mark size=3, mark options={solid}]
table {%
2 1
10 0.962001853568119
25 0.849860982391103
50 0.749768303985171
75 0.64967562557924
100 0.572752548656163
};
\addlegendentry{Threshold = $1.0$}
\end{axis}

\end{tikzpicture}


==> Plots_12_8_23/W_enc_w_era.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={With compression and with erasure},
title style = {font = \large},
label style = {font = \small},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xlabel = {$\bar{c}_{\pi, \mathsf{P}, \mathsf{C}}$},
ylabel={$\bar{s}_{\pi, \mathsf{P}, \mathsf{C}}$},
xmin=-0.0266056787124203, xmax=0.592958548436077,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.04400643086817,
ytick style={color=black},
x grid style={lightgray211},
y grid style={lightgray211},
xtick={-0.001, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65},
% xticklabel style={rotate=0},
xticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, ,},
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
yticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
% legend style={at={(1,1)},anchor=north west},
% legend pos=outer north east,
% % (so the legend looks a bit better)
% legend cell align=left
% legend style={at={(0, 1)},anchor=north east}
legend style={at={(axis cs:0,0.76)}, anchor=south west},
% legend pos=outer north east,
% legend cell align=left
legend style={nodes={scale=0.75, transform shape}}
]

\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 0
0.0151955663528697 0.08098740717151
0.0120710598238688 0.125848315403656
0.0116155481324021 0.122260610523909
0.0020399331916186 0.026504731162091
0.0028332827209232 0.040234016684291
0.07800175284837861 0.2379701947800851
0.10517090271691498 0.25700274945036106
0.13000292141396436 0.28184541612878516
0.1492842535787321 0.2840508125075573
0.20216184633362547 0.33366906849391925
0.19894829097283084 0.3439744966452001
0.1848583114227286 0.3402527580837872
0.266250365176746 0.378954267385341
0.279871457785568 0.381742518504489
0.276986561495764 0.395587485708847
0.292579608530529 0.408317434209192
0.308976044405492 0.428085690378466
0.299810108092317 0.422292518931055
0.314307624890447 0.403428213380373
0.317448144902133 0.411731888119347
0.316389132340053 0.452825918654429
0.33289512123868 0.459956650706787
0.339176161262051 0.449339114378844
0.329133800759568 0.439934145340283
0.32858603564125 0.464007722311002
0.345092024539877 0.451058706987748
0.345968448729185 0.450371272926622
0.348999415717207 0.46680786800313
0.348488168273444 0.453160657542361
0.35692375109553 0.467115293046755
0.362474437627812 0.485913258282111
0.360465965527315 0.471333695040496
0.375839906514753 0.455253509823323
0.377337131171487 0.470284118105948
0.369960560911481 0.46604155985357
0.37321063394683 0.459804160421612
0.373904469763365 0.466919348107268
0.372918492550394 0.464559842401163
0.378140520011686 0.459971610274034
0.371056091148116 0.468739048661694
0.382960853052878 0.488792723139083
0.385334501898919 0.499377506093341
0.378104002337131 0.508701078747204
0.384092900964067 0.482774177854589
0.387233420975752 0.485034891064137
0.385626643295355 0.496557813060471
0.383983347940403 0.504520570417609
0.387196903301198 0.498527288309806
0.385334501898919 0.488403968343536
0.386758691206544 0.491974673572691
0.385699678644464 0.484718700477455
0.392163307040608 0.522180699000153
0.382851300029214 0.500992563475482
0.389132340052585 0.488056293305405
0.391031259129419 0.519497857740526
0.38493280747882 0.491464389056878
0.384640666082384 0.465852571835508
0.384458077709611 0.472587892608987
0.388876716330704 0.500261171861669
0.38884019865615 0.492689084391921
0.390994741454864 0.510844169611297
0.395669003797838 0.490292196832088
0.384969325153374 0.495114315739141
0.389241893076249 0.495226783202168
0.386685655857435 0.490981583442903
0.390885188431201 0.511634504677648
0.39022787028922 0.513117445975698
0.387854221443178 0.494490717850076
0.392711072158925 0.503489377235277
0.387087350277534 0.506558379308295
0.394500438212095 0.506191573714032
0.390593047034765 0.518882877295582
0.393806602395559 0.496448023464281
0.39234589541338 0.519151404968664
0.393331872626351 0.50437512318847
0.391213847502191 0.514578801631056
0.387708150744961 0.507698365045454
0.390191352614665 0.499600884186954
0.394536955886649 0.507655429239632
0.396435874963482 0.502457904576255
0.39373356704645 0.510005003080922
0.397604440549226 0.525982688578823
0.393258837277242 0.514099017421976
0.395815074496056 0.511475872012773
0.389862693543675 0.490746559916585
0.387744668419515 0.5061468441843
0.391031259129419 0.504496622115106
0.390921706105755 0.503866196851848
0.392966695880806 0.533628204076156
0.388146362839614 0.502357439034494
0.392418930762489 0.492695140965295
0.389132340052585 0.517881805725527
0.391432953549518 0.517627538975599
0.389132340052585 0.519988598145913
0.387671633070406 0.493417321918255
0.390300905638329 0.497303838474965
0.389643587496348 0.50830469949439
0.387854221443178 0.505046791082976
0.391652059596845 0.508674859747753
0.389314928425358 0.506474152855894
0.392382413087935 0.530029171411662
0.395084721004966 0.532384850836802
0.390118317265557 0.503436648565565
0.390520011685656 0.48668791842572
0.394171779141104 0.500642362617441
0.391250365176746 0.510339004956927
0.393331872626351 0.508949657713274
0.391834647969617 0.524099279453729
0.391834647969617 0.512394622567565
0.395376862401402 0.513314696212248
0.394098743791995 0.510604095639423
0.391688577271399 0.491913474122604
0.396910604732691 0.524480599832535
0.562418930762489 0.992695140965295
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P}=$ LSTM}

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
0.10517090271691498 0.20700274945036106
0.13000292141396436 0.22184541612878516
0.1492842535787321 0.2340508125075573
0.1948583114227286 0.2702527580837872
0.19894829097283084 0.2739744966452001
0.31793349529304586 0.346815410470448
0.32683267537200121 0.349882485940432
0.3286547221378682  0.353498254620965
0.32645308229577893 0.357362102153924
0.33504858791375645 0.35697500134494
0.337344366838749   0.368416541363171
0.354198299423019   0.375558201011565
0.3777330701488     0.39775315305169
0.390411478894625   0.422804817107665
0.404760097175828 0.428098227215076
0.419412389918008 0.433910727369058
0.423739750986942 0.439415428011101
0.420399331916186 0.430504731162091
0.428332827209232 0.446234016684291
0.438587913756453 0.444306078829936
0.438853628909809 0.458594911303552
0.445718190100213 0.460225946147062
0.442871242028545 0.465838884748673
0.458891588217431 0.463866662512457
0.469309140601275 0.478212602217675
0.469802611600364 0.471082087251592
0.471112966899484 0.47384856905039
0.479198299423019 0.475150631288333
0.476692985119951 0.489178086747151
0.478894624962041 0.486445381975217
0.47513665350744  0.493891780086316
0.483070148800486 0.499016454454806
0.489599149711509 0.492701150412192
0.493508958396599 0.492924278519128
0.503188581840267 0.505693068509449
0.503833890069845 0.509466371564672
0.504061645915578 0.505621645849989
0.50425144245369  0.515149523838425
0.50952778621318  0.510577461802286
0.512526571515336 0.522696196860976
0.515639234740358 0.528892336763214
0.516815973276647 0.520974394879336
0.516474339508047 0.534246326819341
0.517499240813848 0.534391018961002
0.527140904949894 0.532422907103819
0.53116459155785  0.534495966370617
0.524901305800182 0.537702021436887
0.532758882477984 0.538909322212705
0.532758882477984 0.541794943185252
0.528203765563316 0.545911268607485
0.529152748253872 0.543722079455667
0.532303370786517 0.542025655363163
0.534277254782873 0.547423852372362
0.534846644397206 0.542539336613835
0.534770725781962 0.546863824370499
0.535226237473428 0.549572855793301
0.535150318858184 0.558990937359166
0.536972365624051 0.559018018902092
0.538528697236562 0.551917884372144
0.539743395080474 0.559894624140201
0.533745824476162 0.556361308760538
0.536478894624962 0.559232789101945
0.53712420285454  0.562236619714012
0.539136046158518 0.562264585017476
0.539971150926207 0.5686414091857447
0.540047069541452 0.5693266597030666
0.540350744002429 0.567938253287221
0.540540540540541 0.575272472256203
0.540806255693896 0.572173758467941
0.541223808077741 0.570576826371407
0.543273610689341 0.583059163146682
0.543387488612208 0.583056970605376
0.543653203765563 0.588440091978247
0.543843000303674 0.585856251111164
0.544184634072275 0.598363364871059
0.54479198299423  0.590247777802211
0.54513361676283  0.593325106868838
0.546006680838142 0.59986558002682
0.546272395991497 0.595991015516935
0.546955663528697 0.596925213380139
0.547183419374431 0.593304085400622
0.547259337989675 0.596951447773606
0.54733525660492  0.591179787781963
0.547714849681142 0.601678461040501
0.547714849681142 0.600072539084683
0.547828727604008 0.604724967756855
0.548056483449742 0.603930753030544
0.548132402064986 0.602060386962703
0.54836015791072  0.602083528814902
0.549840570907987 0.600518031608928
0.549954448830853 0.609573425203407
0.550713634983298 0.604861712640051
0.550865472213787 0.601730679820618
0.550903431521409 0.615872400765115
0.551055268751898 0.611071318712308
0.551852414211965 0.614378630619098
0.551169146674765 0.613377856086841
0.552156088672943 0.615348051232434
0.552801396902521 0.616834346167692
0.553446705132098 0.6187630099518
0.553940176131187 0.613835471443388
0.554395687822654 0.618073837455884
0.554395687822654 0.615674178120002
0.559747950197388 0.619319598860935
0.557849984816277 0.617967952961275
0.557887944123899 0.621303672071717
0.561034801339999 0.998822291691099
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P}=$ Markov-chain}

\addplot [
  draw=crimson2143940,
  fill=crimson2143940,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
0.568862109260882   0.990299859065622
0.166484078293894   0.277539983775071
0.120910020449898   0.225172274470123
0.0931565877884896  0.197690616603059
0.0856704645048203  0.186812489645759
0.0639059304703476  0.165551158876531
0.0596698802220275  0.157606218477203
0.0579900671925212  0.154956958700132
0.04674262342974    0.145902493125599
0.0336692959392346  0.130208174366402
0.0226549810108092  0.124038426955433
0.020093193105463   0.121297591394303
0.0165425065731814  0.120399197767304
0.011612620508326   0.120203640004777
0.0111744084136722  0.120831766155593
0.0113204791118902  0.120631660024405
0.00978673678060181 0.119138099920601
0.00942156003505697 0.118390562097389
0.00858165352030383 0.115172332950974
0.00763219398188723 0.114658888366659
0.00657318141980719 0.113896407973709
0.00632602979842244 0.116811876500982
0.00620800467426234 0.110208536856246
0.00585685071574642 0.108910158945665
0.00574729769208297 0.10645109777769
0.00536085305287759 0.102987859570665
0.00462372188139059 0.100942732268179
0.00437256792287467 0.100256505938632
0.00420908559742916 0.099742303976862
0.00400800467426234 0.097385706159961
0.00380461583406369 0.096240310371487
0.00343435582822086 0.095642573270763
0.00347087350277534 0.09273492854009
0.00339614373356705 0.089484522624847
0.00333435582822086 0.087297875534116
0.00317087350277534 0.085100638296235
0.00299167397020158 0.081009767582713
0.0029804265264388  0.080546908643401
0.00260400233713117 0.07869730043737
0.00255623721881391 0.075350790137136
0.00256579024247736 0.072817514851251
0.00233882559158633 0.071064328344979
0.00222927256792287 0.068662024325085
0.00112649722465673 0.063489789802704
0.00191078001752848 0.062550593217973
0.00170400233713117 0.059503994832566
0.00168828513000292 0.056473740926812
0.00125346187554776 0.053793403812074
0.00118489628980427 0.051925338244978
0.00106748466257669 0.049217898631587
0.00193543675138767 0.03410764539807
0.00376132047911189 0.03023192561518
0.00273882559158633 0.04810671994872
0.00230061349693252 0.03778268957819
0.00284837861524978 0.03034668724389
0.00197195442594216 0.05460495612566
0.00306748466257669 0.05244225241533
0.00222757814782355 0.0135649527632
0.00222757814782355 0.02770602595811
0.00317703768624014 0.02414231997371
0.00189891907683319 0.02647659971184
0.00306748466257669 0.0585372130023
0.00200847210049664 0.02211099572688
0.00390739117732983 0.04601271653043
0.00306748466257669 0.04604903368925
0.00237364884604148 0.04463331817986
0.0028118609406953  0.02725739278071
0.00262927256792287 0.03831708541438
0.00197195442594216 0.016382049099981
0.00149722465673386 0.020209951173638
0.00178936605316973 0.027554310180084
0.00292141396435875 0.014428483395181
0.00167981302950628 0.0106872266066939
0.00157026000584283 0.020342369188354
0.00189891907683319 0.021041908121849
0.00230061349693252 0.022846947046906
0.00171633070406077 0.013072894416469
0.00175284837861525 0.02080119325015
0.00160677768039731 0.021097524626251
0.002337131171487   0.011814462090437
0.00171633070406077 0.017807271872187
0.00149722465673386 0.010720019985007
0.00241016652059597 0.015007882567768
0.00197195442594216 0.02848480844588
0.00211802512416009 0.02427804432042
0.00167981302950628 0.025930042531442
0.00222757814782355 0.020911616017298
0.00222757814782355 0.023758712185938
0.00262927256792287 0.019316332428521
0.00222757814782355 0.027401411651081
0.00189891907683319 0.01658796955591
0.00149722465673386 0.0127407457270933
0.00171633070406077 0.029089124055865
0.00167981302950628 0.049668918121299
0.00153374233128834 0.0120341340479496
0.00167981302950628 0.016940421452619
0.00237364884604148 0.021217505760615
0.00167981302950628 0.01291725610415
0.00178936605316973 0.016014687172055
0.00244668419515045 0.018604285259008
0.00153374233128834 0.005690373351664
0.00248320186970494 0.01533770722489
0.00153374233128834 0.021503132975464
0.00167981302950628 0.022627938569971
0.00167981302950628 0.036831849479656
0.00167981302950628 0.022536836172734
0.00167981302950628 0.018661948561877
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P}=$ LSTM}

\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=square*, only marks]
table{%
x  y
0.568161251138779 0.998174028144775
0.173056483449742 0.28418100639444
0.1256832675372    0.248921500533514
0.1168341937443061 0.233895606465855
0.0990525356817492 0.220210126182382
0.0764287883389007 0.197893739554179
0.0620255086547221 0.190693236303819
0.0602793805040996 0.174841029245288
0.0485879137564531 0.167090879643282
0.0349984816276951 0.156049085401319
0.0225098694199818 0.140570783751207
0.0229653811114485 0.130643161184228
0.0171955663528697 0.123098740717151
0.0120710598238688 0.125848315403656
0.0116155481324021 0.122260610523909
0.0101730944427574 0.112338294820206
0.011767385362891  0.129039066296004
0.00979350136653507 0.118264614690958
0.00892043729122381 0.116490826496387
0.00827512906164591 0.11630047200954
0.00793349529304586 0.116815410470448
0.00683267537200121 0.109882485940432
0.0086547221378682  0.123498254620965
0.00645308229577893 0.117362102153924
0.00504858791375645 0.11697500134494
0.00493470999088977 0.116274300987229
0.00584573337382326 0.117969755116907
0.00444123899180079 0.105436994766509
0.00447919829942302 0.098966897910825
0.00645308229577893 0.099468750079497
0.00561797752808989 0.097109642161286
0.00398572730033404 0.093043191933154
0.00402368660795627 0.088479057613052
0.00353021560886729 0.08745380881745
0.00398572730033404 0.082127101619763
0.00402368660795627 0.076162016496951
0.00466899483753416 0.073988820175368
0.00413756453082296 0.070615576457248
0.00322654114788946 0.067397314009261
0.00265715153355603 0.069469167622072
0.00277102945642271 0.06238051186627
0.00284694807166717 0.060159115212222
0.00273307014880049 0.052244181641108
0.00428940176131187 0.056839864131079
0.00489675068326754 0.054926203597136
0.00322654114788946 0.044106703118193
0.00383389006984513 0.046324104292476
0.00421348314606742 0.012522995180803
0.00299878530215609 0.0107320706677803
0.00318858184026723 0.0107854618273686
0.00201184330397814 0.0110804496894897
0.00390980868508958 0.0112251640750863
0.00284694807166717 0.01141397911815
0.00239143638020043 0.0111512740093558
0.00296082599453386 0.0110704443817919
0.00204980261160036 0.0113068966196925
0.00318858184026723 0.0110291186806677
0.00231551776495597 0.011052583539458
0.00231551776495597 0.01008420176129277
0.00330245976313392 0.0105586092708563
0.00197388399635591 0.0109430496437519
0.00318858184026723 0.0109932225427478
0.00208776191922259 0.0109538500751375
0.0040616459155785 0.0105659537929292
0.00318858184026723 0.0111761501410281
0.00246735499544488 0.0107826021594227
0.00292286668691163 0.0107475029526798
0.00273307014880049 0.0108088672985213
0.00204980261160036 0.0107879195935849
0.00155633161251139 0.010536006127643
0.00186000607348922 0.0105309235271785
0.00303674460977832 0.0108543158232411
0.00174612815062253 0.0105850439447646
0.00163225022775585 0.0108830821328382
0.00197388399635591 0.0107212549318326
0.00239143638020043 0.0106891652939895
0.00178408745824476 0.0105594570597378
0.00182204676586699 0.0104698283203856
0.00167020953537807 0.0105551611424143
0.00242939568782265 0.010920174795509
0.00178408745824476 0.0108065094530128
0.00155633161251139 0.0103749273030989
0.00250531430306711 0.0106443791572733
0.00204980261160036 0.0106572553366888
0.00220163984208928 0.010400989856416
0.00174612815062253 0.0106601998588424
0.00231551776495597 0.0109359868767254
0.00231551776495597 0.010595019289968
0.00273307014880049 0.0106828659127018
0.00231551776495597 0.0108450553835926
0.00197388399635591 0.0106500746944503
0.00155633161251139 0.0107641418355978
0.00178408745824476 0.0100767406175138
0.00174612815062253 0.0109949210749089
0.00159429092013362 0.0110469312980595
0.00174612815062253 0.0110357201442474
0.00246735499544488 0.0110167954815875
0.00174612815062253 0.0110599150611204
0.00186000607348922 0.0112435225146757
0.00254327361068934 0.0112082680002702
0.00159429092013362 0.0109900236057425
0.00258123291831157 0.0114594175357594
0.00159429092013362 0.0111696192909461
0.00174612815062253 0.0111682339745797
0.00174612815062253 0.0111672458409405
0.00174612815062253 0.0110357201442474
0.00174612815062253 0.0111344582211335
0.00201184330397814 0.010804496894897
0.00390980868508958 0.012251640750863
0.00284694807166717 0.0141397911815
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P}=$ Markov-chain}

\end{axis}

\end{tikzpicture}


==> Plots_12_8_23/W_enc_wo_era.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 1.0]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={With compression and without erasure},
title style = {font = \large},
label style = {font = \small},
xlabel = {$\bar{c}_{\pi, \mathsf{P}, \mathsf{C}}$},
ylabel={$\bar{s}_{\pi, \mathsf{P}, \mathsf{C}}$},
xmin=-0.0284239295475251, xmax=0.631141815973277,
xtick style={color=black},
ymin=0, ymax=1.04480643086817,
ytick style={color=black},
xmajorgrids = true,
ymajorgrids = true,
xminorgrids = true,
yminorticks = true,
minor tick style={draw = none},
% x grid style={lightgray211},
% y grid style={lightgray211},
xtick={-0.001, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65},
% xticklabel style={rotate=0},
xticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, ,},
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
yticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
% legend style={at={(1,1)},anchor=north west},
% legend pos=outer north east,
% % (so the legend looks a bit better)
% legend cell align=left
% legend style={at={(1, 0)},anchor=north east}
% legend style={at={(axis cs:0,0.76)}, anchor=south west},
legend style={at={(axis cs:0.25,0.02)}, anchor=south west},
% legend pos=outer north east,
% legend cell align=left
legend style={nodes={scale=0.77, transform shape}}
]
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 0
0.008981365198635 0.0241802957284611
0.01508092316681274 0.121595998477622
0.02166413604615981 0.140061263528171
0.02864864864864901 0.200622894517023
0.03800175284837861 0.2379701947800851
0.04517090271691498 0.28700274945036106
0.05000292141396436 0.30184541612878516
0.0592842535787321 0.3340508125075573
0.06016184633362547 0.35366906849391925
0.06394829097283084 0.3639744966452001
0.0638583114227286 0.362527580837872
0.0745895413380076 0.3758670819602859
0.09838737949167396 0.4682455775235148
0.1056237218813906 0.50169883594725436
0.11730937773882557 0.5043261608987795
0.118550978673678 0.59074561301371
0.126584867075665 0.576169830120477
0.123158048495472 0.607734370590158
0.135495179666959 0.609930421803835
0.131088226701724 0.618918336909137
0.133060181127666 0.62113725838893
0.130004382120947 0.627169345974318
0.15561641834648 0.6665795272528
0.166498685363716 0.733913462855467
0.168001752848379 0.715818028721338
0.205737657026001 0.804680253744347
0.21580484954718 0.817994802715215
0.2140563832895121 0.830409626118911
0.219030090563833 0.854770199666653
0.224063686824423 0.856538059069121
0.225712825007304 0.856355597843627
0.229875839906515 0.865600814305357
0.228524685947999 0.872413782819984
0.235024832018697 0.870900666612684
0.23302950628104  0.892000234511462
0.247836692959392 0.890876318257447
0.248822670172363 0.892926301034242
0.257988606485539 0.894287165380053
0.258536371603856 0.888596896247727
0.251932515337423 0.898965319253113
0.251713409290096 0.907315034291668
0.257264095822378 0.916333058715777
0.255584282792872 0.915778485963007
0.258615249780894 0.924046110015997
0.260002921413964 0.928290278719097
0.263983347940403 0.937229185471509
0.259601226993865 0.944972019662955
0.26135407537248  0.954346153894589
0.262303534910897 0.958729901728595
0.261974875839907 0.959983921021199
0.276356996786445 0.966508882478399
0.277154542798715 0.963175781786201
0.274677183756938 0.961345811467371
0.285224948875256 0.97229972984546
0.286539585159217 0.973747938929599
0.287890739117733 0.970532504845998
0.290331580484955 0.987670768511592
0.293216476774759 0.980532504845998
0.293618171194858 0.982657414464006
0.293435582822086 0.988734584882012
0.320143149284254 0.991882879901228
0.336308793456033 0.99293541133007
0.330446976336547 0.995185048408399
0.339241893076249 0.998754180241196
0.348146362839614 0.991262221261582
0.344421560035057 0.995538748592772
0.341542506573181 0.990008201968977
0.345078878177038 0.99071559746737
0.349460999123576 1
0.345845749342682 1
0.346430032135554 1
0.355188431200701 1
0.355078878177038 1
0.357890739117733 0.997146465634572
0.357884896289804 0.993030707572386
0.353362547472977 0.994284726864991
0.358036809815951 0.997500160948592
0.363691206543967 0.994284726864991
0.364969325153374 0.991069292781389
0.361542506573181 0.998400484927177
0.367635115395852 0.996792767885376
0.368657610283377 0.998754182676373
0.377489044697634 0.990361899718174
0.373106923751096 0.996246144091164
0.371907683318726 0.992869938303383
0.375772713993573 0.993577333801775
0.387854221443178 0.995538748592772
0.382193981887233 0.999892446341968
0.386685655857435 0.99232331450917
0.382193981887233 0.997882067140946
0.38213555360795 0.991097501224548
0.403581653520304 0.994769678513169
0.402559158632778 0.994841287991697
0.410185509786737 0.99249206141979
0.41493280747882 0.996961514795996
0.412887817703769 1
0.427160385626643 1
0.421938358165352 0.994541422023746
0.425188431200701 0.995441743567155
0.436101373064563 0.993834029173148
0.434640666082384 0.993834029173148
0.444312007011394 0.990618595089546
0.455151913526147 0.999482644066608
0.456503067484663 0.99430579519201
0.46387379491674 0.991090361108409
0.468401986561496 0.992344380401013
0.478913234005259 0.990382965610017
0.480921706105755 0.998046787177981
0.499826175869121 0.996792767885376
0.50629564709319 0.999654501784605
0.509095822378031 0.998046784742804
0.500373940987438 0.990361897282997
0.585078878177038 0.987853861132965
0.587890739117733 0.997146465634572
0.588161251138779 1
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P = LSTM-NLM}$}

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
0 0
0.0096321894928637 0.030041128163391
0.03108108108108109 0.15795056459616646
0.0379259034315214 0.16308084568711987
0.03056179775281 0.168252440011658
0.0400918615244458 0.172493564789673
0.04348010932281  0.176493564789673
0.045652900091102 0.176626480052586
0.048094139082903 0.176446485170234
0.050209231703614 0.186102855733483
0.05093167324628  0.196102855733483
0.051268448223504 0.208045313674724
0.0561990889766171 0.20993195282396
0.057235803218949 0.2098250781621954
0.058481931369572 0.211250781621954
0.058395384148193 0.22250781621954
0.063065593683571 0.23250781621954
0.06719252960826 0.2450781621954
0.068521105375038 0.256866555778767
0.083691206543967     0.304284726864991
0.107635115395852     0.356792767885376
0.108657610283377     0.35754182676373
0.10932280595201943   0.36104271359235338
0.118542506573181     0.378400484927177
0.12213513513513514   0.4195484292477204
0.13517764955967203   0.45390707384624444
0.1601427269966596    0.53407222045515761
0.16680230792590343   0.5347898464076395
0.1625508654722138    0.536120030236393
0.154969325153374     0.51069292781389
0.169039477679927 0.559866555778767
0.160027634375949 0.560866555778767
0.171952930458548 0.570866555778767
0.178483146067416 0.580866555778767
0.180987245672639 0.585866555778767
0.181110901913149 0.58866555778767
0.191179471606438 0.594866555778767
0.2033162739143638 0.605866555778767
0.20385059216519892   0.62608695819157586
0.24126723352566 0.721866555778767
0.254307622228971 0.736866555778767
0.261105617977528 0.752866555778767
0.271121925296083 0.75866555778767
0.3006321894928637    0.804320470214105
0.3109697843911327 0.817866555778767
0.308521105375038 0.8182866555778767
0.309697843911327 0.81866555778767
0.3007686000607349 0.8238966555778767
0.310433343455815 0.8306866555778767
0.310001518372305 0.8316866555778767
0.311114485271789 0.83320470214105
0.316466747646523 0.834170488103584
0.317833282720923 0.844492004904581
0.323505921651989 0.842600245198268
0.32440631642879 0.842457956673265
0.32250835104768  0.851413106735656
0.332477376252657 0.873907852897718
0.343995748557546 0.875772898697138
0.346296993622836 0.88617278457339
0.350649356478967 0.903481931369572
0.364014576374127 0.917950564596166
0.372859095050106 0.918042713592353
0.380678712420285 0.92954842924772
0.392597935013665 0.933907073846244
0.403226541147889 0.944072220455158
0.411843303978135 0.953478984640764
0.418865775888248 0.956120030236393
0.417726996659581 0.966086958191576
0.423269055572426 0.966075086170619
0.42622988156696 0.978067173020819
0.43473276647434 0.978886971714107
0.434163376860006 0.978998928677224
0.43951563923474 0.982859187935338
0.443880959611297 0.99251378589076
0.442438505921652 0.993060074403272
0.44337686000607 0.995982745879597
0.448511995141209 0.9900061263528171
0.449574855754631 0.990622894517023
0.454167931976921 0.992839345810741
0.455724263589432 0.995457438533963
0.458457333738233 0.997090954000489
0.459581840267234 0.990625638671478
0.460051624658366 0.995183957949859
0.465581840267234 1
0.465581840267234 1
0.465749620406923 1
0.466395384148193 1
0.467761919222593 1
0.533107227452171 0.990866555778767
0.543532948679016 0.992866555778767
0.543154570300638 0.995866555778767
0.553162344366839 0.996866555778767
0.563128454296994 0.996866555778767
0.573190069845126 0.990866555778767
0.583122320072882 0.996866555778767
0.59315906468266  0.999866555778767
0.583179471606438 0.996866555778767
0.583148041299727 0.996866555778767
0.586395384148193 0.999912758031253
0.587761919222593 0.990001836917391
0.588161251138779  1
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P = MCM}$}

\addplot [
  draw=crimson2143940,
  fill=crimson2143940,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
0.588161251138779  1
0.166484078293894 0.28174445182663
0.120910020449898 0.227993655160004
0.0931565877884896 0.203104776725625
0.0856704645048203 0.18351673200856
0.0639059304703476 0.153612307940828
0.0596698802220275 0.150398497801597
0.0579900671925212 0.1494620618316707
0.04674262342974   0.1350655675755104
0.0336692959392346 0.1226712370080831
0.0216549810108092 0.101382200476463
0.022093193105463  0.0868653746243563
0.0165425065731814 0.0826679247968989
0.011612620508326 0.0895235558315382
0.0111744084136722 0.077139126302351
0.00978673678060181 0.0835826625838618
0.0113204791118902 0.0785312499629013
0.00942156003505697 0.0833380309912792
0.00858165352030383 0.0720522214472893
0.00763219398188723 0.0736128202440379
0.00657318141980719 0.0485586286147224
0.00832602979842244 0.0560975699264248
0.00620800467426234 0.0477404496100075
0.00485685071574642 0.0502348201349602
0.00474729769208297 0.0498653574605469
0.00796085305287759 0.042181060097047
0.00562372188139059 0.0473539330994739
0.00427256792287467 0.040221233347901
0.00430908559742916 0.039687000068228
0.00620800467426234 0.0610029338315351
0.00540461583406369 0.0549425184276626
0.00383435582822086 0.0399980187973672
0.00387087350277534 0.0487898923313527
0.00339614373356705 0.0507900496853861
0.00383435582822086 0.0501080072834755
0.00387087350277534 0.0439227072512162
0.00449167397020158 0.0419857093667233
0.0039804265264388 0.0357139966939351
0.00310400233713117 0.0471591442841977
0.00255623721881391 0.0541794677342699
0.00266579024247736 0.0384266792145824
0.00273882559158633 0.0377513999188689
0.00262927256792287 0.0387239718559524
0.00412649722465673 0.0472212884079371
0.00471078001752848 0.0481667830244791
0.00310400233713117 0.0372470423796924
0.00368828513000292 0.0376680590460795
0.00405346187554776 0.0465641122492378
0.00288489628980427 0.0415026308590444
0.00306748466257669 0.0441139581239141
0.00193543675138767 0.0469350843645267
0.00376132047911189 0.0448737468981705
0.00273882559158633 0.0380487353975212
0.00230061349693252 0.0402073971731618
0.00284837861524978 0.0433448358056947
0.00197195442594216 0.0431728688299123
0.00306748466257669 0.0484822886441819
0.00222757814782355 0.0474354033091725
0.00222757814782355 0.0430086659984603
0.00317703768624014 0.0406522954000202
0.00189891907683319 0.0332778691093533
0.00306748466257669 0.0353405998724624
0.00200847210049664 0.040449162975337
0.00390739117732983 0.0405093649284124
0.00306748466257669 0.0389793845661167
0.00237364884604148 0.0390954150916961
0.0028118609406953 0.0387247730348068
0.00262927256792287 0.0392693223257121
0.00197195442594216 0.0447980240937262
0.00149722465673386 0.0407463008850675
0.00178936605316973 0.047275387787865
0.00292141396435875 0.0395508849587195
0.00167981302950628 0.030110329469588
0.00157026000584283 0.03595065183631351
0.00189891907683319 0.03583953926198625
0.00230061349693252 0.04649852204515368
0.00171633070406077 0.03563109578191186
0.00175284837861525 0.04693505860088764
0.00160677768039731 0.03588078617849732
0.002337131171487 0.04605844168057605
0.00171633070406077 0.04614268120383496
0.00149722465673386 0.03593492849366859
0.00241016652059597 0.04622195472818772
0.00197195442594216 0.04661389013251493
0.00211802512416009 0.04681315032286881
0.00167981302950628 0.04644853566675911
0.00222757814782355 0.04657871175314812
0.00222757814782355 0.04666311268714912
0.00262927256792287 0.04629609777989657
0.00222757814782355 0.05706394750537303
0.00189891907683319 0.03598260329585594
0.00149722465673386 0.05706455206735826
0.00171633070406077 0.04647255632804761
0.00167981302950628 0.04636432399015748
0.00153374233128834 0.0464889829133793
0.00167981302950628 0.05704135545525682
0.00237364884604148 0.04662147300546222
0.00167981302950628 0.04641497848941001
0.00178936605316973 0.04669525188934417
0.00244668419515045 0.04644944957289036
0.00153374233128834 0.0467134495351802
0.00248320186970494 0.03582265184688385
0.00153374233128834 0.04689328204659997
0.00167981302950628 0.04658660019726202
0.00167981302950628 0.04602809499396712
0.00167981302950628 0.04657748995753832
0.00167981302950628 0.04690176798853502
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P = LSTM-NLM}$}


\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=square*, only marks]
table{%
x  y
0.588161251138779  1
0.173056483449742  0.283992720268842
0.1556832675372    0.278362286302097
0.1068341937443061 0.242245839818093
0.0890525356817492 0.209235866996182
0.0764287883389007 0.207846232266081
0.0620255086547221 0.200005533860663
0.0502793805040996 0.185012149749667
0.0485879137564531 0.187284601611988
0.0349984816276951 0.150119236086582
0.0225098694199818 0.131555185172753
0.0229653811114485 0.119428467328419
0.0171955663528697 0.106374067488164
0.0120710598238688 0.103848101633204
0.0116155481324021 0.100328343151843
0.0101730944427574 0.0943377180110234
0.011767385362891 0.0951567808613078
0.00979350136653507 0.0935109004884669
0.00892043729122381 0.0884596196348145
0.00793349529304586 0.0883688872793739
0.00683267537200121 0.0811068373699976
0.0086547221378682 0.0834432356033717
0.00645308229577893 0.0866260124013944
0.00504858791375645 0.0868310161611781
0.00493470999088977 0.0819832616331942
0.00827512906164591 0.0811324737237537
0.00584573337382326 0.0874618181697869
0.00444123899180079 0.0766232254231625
0.00447919829942302 0.0791385170400411
0.00645308229577893 0.0810409182419125
0.00561797752808989 0.0829339625001284
0.00398572730033404 0.0797839313332152
0.00402368660795627 0.0738895812553668
0.00353021560886729 0.0767417121407332
0.00398572730033404 0.0788678411851623
0.00402368660795627 0.0823695979761825
0.00466899483753416 0.0771206529196171
0.00413756453082296 0.0773563160226472
0.00322654114788946 0.0756751536953569
0.00265715153355603 0.0748686970427281
0.00277102945642271 0.0777910355085845
0.00284694807166717 0.0731242592414213
0.00273307014880049 0.0772405129000958
0.00428940176131187 0.0807142479606128
0.00489675068326754 0.071666943162535
0.00322654114788946 0.0774869060314334
0.00383389006984513 0.0812238367654166
0.00421348314606742 0.0781000571030912
0.00299878530215609 0.0735506549911592
0.00318858184026723 0.0740845666697117
0.00201184330397814 0.0758400543937757
0.00390980868508958 0.0784815891468885
0.00284694807166717 0.07607662937011
0.00239143638020043 0.0738520019735505
0.00296082599453386 0.0756041762908603
0.00204980261160036 0.0750342855971415
0.00318858184026723 0.0765211352027033
0.00231551776495597 0.0767557837906062
0.00231551776495597 0.0733199086022174
0.00330245976313392 0.0718160411045885
0.00197388399635591 0.0743302289104598
0.00318858184026723 0.0761621738235039
0.00208776191922259 0.0749251370572701
0.0040616459155785 0.0718894863253183
0.00318858184026723 0.0776214210481878
0.00246735499544488 0.0727257540671674
0.00292286668691163 0.0723747619997385
0.00273307014880049 0.0743186213812389
0.00204980261160036 0.0727789284087893
0.00155633161251139 0.0715900096724562
0.00186000607348922 0.0715391836678105
0.00303674460977832 0.0747731066284373
0.00174612815062253 0.072080387843672
0.00163225022775585 0.0737305538013226
0.00197388399635591 0.0728636850885809
0.00239143638020043 0.0717913854128362
0.00178408745824476 0.0718245189934039
0.00182204676586699 0.0709282315998815
0.00167020953537807 0.0702234235038043
0.00242939568782265 0.0738735600347513
0.00178408745824476 0.0725085785555629
0.00155633161251139 0.0697513010337349
0.00250531430306711 0.0701665934795273
0.00204980261160036 0.0702953552736819
0.00220163984208928 0.0690629163940389
0.00174612815062253 0.0710981364934169
0.00231551776495597 0.0713885029876054
0.00231551776495597 0.0696729948064739
0.00273307014880049 0.0718816769568976
0.00231551776495597 0.0722476643369366
0.00197388399635591 0.0702235488512976
0.00155633161251139 0.0713642202627725
0.00178408745824476 0.0727013603573595
0.00174612815062253 0.0720203617231174
0.00159429092013362 0.0712102480315385
0.00174612815062253 0.0710981364934169
0.00246735499544488 0.0722391057899028
0.00174612815062253 0.0710981364934169
0.00186000607348922 0.0702132659133694
0.00254327361068934 0.0728236150536454
0.00159429092013362 0.0719713870314532
0.00258123291831157 0.0726621587736204
0.00159429092013362 0.0724371279604041
0.00174612815062253 0.0710981364934169
0.00174612815062253 0.0724133934603485
0.00174612815062253 0.0710981364934169
0.00174612815062253 0.073415733185363
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P = MCM}$}

\end{axis}

\end{tikzpicture}


==> Plots_12_8_23/Wo_enc_w_era.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
tick align=outside,
tick pos=left,
tick style = {font = \tiny},
xmajorgrids = true,
ymajorgrids = true,
xminorgrids = true,
yminorticks = true,
minor tick style={draw = none},
%title={Without compression and with erasure},
title style = {font = \large},
label style = {font = \small},
x grid style={lightgray211},
xlabel = {$\bar{c}_{\pi, \mathsf{P}, \mathsf{C}}$},
ylabel={$\bar{s}_{\pi, \mathsf{P}, \mathsf{C}}$},
xmin=-0.0397244919441101, xmax=1.04,
xtick style={color=black},
y grid style={lightgray211},
ymin= 0, ymax=1.04421221864952,
ytick style={color=black},
xtick={-0.001, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
% xticklabel style={rotate=0},
xticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
yticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
% legend style={at={(1,1)},anchor=north west},
% legend pos=outer north east,
% legend cell align=left
% legend style={at={(1, 0)},anchor=south west}
legend style={at={(axis cs:0,0.76)}, anchor=south west},
% legend pos=outer north east,
% legend cell align=left
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0.02447706690038 0.052596172043444
0.023669003797838 0.09989642964738
0.07800175284837861 0.2379701947800851
0.10517090271691498 0.25700274945036106
0.13000292141396436 0.28184541612878516
0.1492842535787321 0.2840508125075573
0.20216184633362547 0.33366906849391925
0.43894829097283084 0.4939744966452001
0.3848583114227286 0.4802527580837872
0.527899503359626 0.590049923367655
0.531113058720421 0.604188295357885
0.553315804849547 0.62106656497292
0.583114227286006 0.65265246729134
0.593631317557698 0.677535282967686
0.650598889862694 0.732484622314569
0.624306164183465 0.722811470799623
0.640666082383874 0.745072870980012
0.65936313175577 0.766938948371392
0.668127373648846 0.775536599767041
0.656733859187847 0.770486249220468
0.69617294770669 0.815613189401851
0.71954425942156 0.822214577714254
0.702600058428279 0.824951543818912
0.738533450189892 0.867257045661294
0.72947706690038 0.852596172043444
0.770669003797838 0.89989642964734
0.73794916739702 0.869429269184825
0.768916155419223 0.906096913227797
0.774466841951505 0.915624811259582
0.788489628980427 0.939564373801609
0.773298276365761 0.920402754015077
0.779433245690914 0.93689508811111
0.801051709027169 0.94831819708236
0.787905346187555 0.939990056822207
0.803388840198656 0.948681563757044
0.805725971370143 0.952967999262886
0.798714577855682 0.951068033939647
0.80309669880222 0.956924489823019
0.800467426234297 0.961941234861393
0.820333041191937 0.974842108318012
0.818288051416886 0.989931866713205
0.818288051416886 0.985109396736518
0.820625182588373 0.984644482858551
0.827636576102834 0.988699200250384
0.822670172363424 0.983914943299649
0.818872334209757 0.987811017108833
0.828513000292141 0.996324988237584
0.826175869120654 1
0.835232252410167 0.99283721893513
0.832602979842244 1
0.839614373356705 1
0.839030090563833 1
0.832895121238679 1
0.830265848670757 1
0.839614373356705 1
0.835816535203038 1
0.834647969617295 1
0.838445807770961 1
0.834647969617295 1
0.840198656149576 1
0.834940111013731 1
0.841659363131756 1
0.84136722173532 1
0.845165059888986 1
0.846041484078294 1
0.841951504528192 1
0.842535787321063 1
0.846041484078294 1
0.843996494303243 1
0.844288635699679 1
0.839030090563833 1
0.845165059888986 1
0.841951504528192 1
0.845165059888986 1
0.838445807770961 1
0.845457201285422 1
0.848670756646217 1
0.848086473853345 1
0.846041484078294 1
0.843996494303243 1
0.846041484078294 1
0.849255039439089 1
0.847502191060473 1
0.841075080338884 1
0.846625766871166 1
0.846917908267601 1
0.848086473853345 1
0.843704352906807 1
0.847210049664037 1
0.843704352906807 1
0.844288635699679 1
0.83990651475314 1
0.851884312007011 1
0.843120070113935 1
0.837277242185218 1
0.845165059888986 1
0.846041484078294 1
0.847210049664037 1
0.84487291849255 1
0.838153666374525 1
0.843704352906807 1
0.848378615249781 1
0.847502191060473 1
0.845457201285422 1
0.843120070113935 1
0.843412211510371 1
0.844580777096115 1
0.845165059888986 1
0.847502191060473 1
0.842535787321063 1
0.850715746421268 1
0.950002921413964 1
0.990236866076248 1
1 1
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P}=$ LSTM}

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
0 0
0.0230986941998178 0.0537877699119994
0.0227689037351959 0.052923944358935
0.07800175284837861 0.1879701947800851
0.10517090271691498 0.20700274945036106
0.13000292141396436 0.22184541612878516
0.1492842535787321 0.2340508125075573
0.28216184633362547 0.30366906849391925
0.27894829097283084 0.3139744966452001
0.1948583114227286 0.2602527580837872
0.521409049498937 0.413987987464224
0.540236866079563 0.420621647794011
0.543880959611297 0.410393303572801
0.570300637716368 0.437382743550508
0.594594594594595 0.442686330936539
0.616459155784998 0.452242183363409
0.614333434558154 0.454901909184398
0.648344974187671 0.490164990229442
0.63164287883389 0.473496109209748
0.641967810507136 0.475991425353739
0.664439720619496 0.49699855436301
0.667476465229274 0.483701090992334
0.67931976920741 0.488359103458527
0.683267537200121 0.483907450795246
0.696325539022168 0.51348309116451
0.698451260249013 0.515081429677071
0.699969632553902 0.493804293516739
0.712420285453993 0.523161524605786
0.717582751290616 0.513771838702303
0.738839963559065 0.559615625640773
0.731855450956575 0.544496687573488
0.737625265715153 0.550851625785614
0.744913452778621 0.54572540478737
0.749772244154267 0.56173713462125
0.742787731551776 0.540307528702297
0.748253871849377 0.547541589751302
0.752808988764045 0.5652637056252
0.755238384451868 0.571333300257709
0.77163680534467 0.553752475347106
0.750986941998178 0.537877699119994
0.767689037351959 0.552923944358935
0.786516853932584 0.58942312407908
0.777406620103249 0.554589721617055
0.779228666869116 0.574050816315925
0.781050713634983 0.578794618303811
0.785302156088673 0.566922466295168
0.77163680534467 0.538667133130939
0.786213179471606 0.567541186566027
0.782569085939873 0.573288815688915
0.779228666869116 0.567277097615999
0.784998481627695 0.572790866738364
0.781961737017917 0.561622515710874
0.791982994230185 0.563498967491225
0.788642575159429 0.573669238904705
0.805040996052232 0.597777343612169
0.800182204676587 0.585713130343142
0.789553598542363 0.566196151184959
0.788035226237473 0.58377841050154
0.793197692074097 0.588013001416659
0.790768296386274 0.556665445909152
0.801700576981476 0.600322188511129
0.793805040996052 0.572091451131748
0.805040996052232 0.597923372668084
0.788035226237473 0.561766166268394
0.82163832371698 0.629220387386
0.822004251442454 0.630942315117207
0.8234412389918008 0.633012221764758
0.824203461888855 0.637767437481361
0.82600576981476 0.648662576687836
0.82809322805952 0.6488608506009
0.829737321591254 0.651546614245211
0.829240206498633 0.651220022414226
0.830160947464318 0.652455052519246
0.831396902520498 0.653237736086223
0.8337166717279077 0.654092541450611
0.8348004251442454 0.654428393882238
0.835418159732766 0.654411827512385
0.837449134527786 0.665853707989908
0.83807774066201 0.66659558261069
0.838056483449742 0.665352840011436
0.839538111144853 0.665491596494443
0.845040996052232 0.666197606191235
0.844433647130276 0.668316373583782
0.849878530215609 0.668438372688365
0.847752808988764 0.666853181567358
0.848936532037656 0.665848478536986
0.847774066201033 0.662706920004162
0.851805040996052 0.674413109716653
0.854611600364409 0.67866991309617
0.854418159732766 0.675358950262799
0.855307925903431 0.698579958134309
0.855737321591254 0.692740242118933
0.853789553598542 0.695983428140423
0.858776191922259 0.706772898697138
0.85922684482235 0.726493564789673
0.862915274825387 0.730055680464328
0.867752808988764 0.740409580018738
0.868847555420589 0.750221289576195
0.88036015791072 0.762691839892164
0.881627087761919 0.766410910552484
0.88207774066201 0.773111804120666
0.884507136349833 0.772298640726075
0.883826298208321 0.788564616976701
0.889692985119951 0.806493564789673
0.899907682963863 0.816626480052586
0.90849681141816 0.866446485170234
0.918520801700577 0.878471954442385
0.925039174005466 0.898471954442385
0.925578803522624 0.916866555778767
0.935259641664136 0.926866555778767
0.959292438505922 1
1 1
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P}=$ Markov-chain}


\addplot [
  draw=crimson2143940,
  fill=crimson2143940,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
1                   1
0.860064271107216   1
0.314674262342974   0.346355652525662
0.304674262342974   0.344856119330781
0.29396640373940987 0.343919156376054
0.292674262342974   0.339674139835683
0.287972830850131   0.336295261338415
0.212971078001753   0.29478886282892
0.164767747589833   0.254513023210513
0.148992112182296   0.240247902629059
0.112766579024248   0.217861126655985
0.104878761320479   0.203340544745587
0.101080923166813   0.201976147244035
0.0829681565877885  0.194190396060014
0.0601811276657902  0.17489157182979
0.0394390885188431  0.173938691794537
0.0391469471224072  0.161849657261079
0.0295062810400234  0.156744688311652
0.021034180543383   0.156574370684192
0.0204498977505112  0.151001103685756
0.0198656149576395  0.148582800947597
0.0175284837861525  0.147512521261583
0.0160677768039731  0.140334185146849
0.0154834940111014  0.137555076574781
0.0131463628396144  0.13680772795866
0.0119777972538709  0.13160102946528
0.0146070698217937  0.126922527880351
0.0108092316681274  0.126056184747595
0.00847210049664037 0.121982849969969
0.00847210049664037 0.11634396463752
0.0083149284253579  0.1162040667155
0.0082170902716915  0.114132078843545
0.00759567630733275 0.112093935176982
0.00759567630733275 0.109335870447051
0.00737192521180251 0.105589687254861
0.00731925211802512 0.104689452355889
0.00713496932515337 0.104667035827407
0.007011393514461   0.103061141756258
0.00691925211802512 0.103534457209565
0.00688781770376862 0.102857275211567
0.006611393514461   0.102344220878239
0.00847210049664037 0.121982849969969
0.00847210049664037 0.11634396463752
0.0083149284253579  0.1162040667155
0.0082170902716915  0.114132078843545
0.00759567630733275 0.112093935176982
0.00759567630733275 0.109335870447051
0.00737192521180251 0.105589687254861
0.00731925211802512 0.104689452355889
0.00713496932515337 0.104667035827407
0.007011393514461   0.103061141756258
0.00691925211802512 0.103534457209565
0.00688781770376862 0.102857275211567
0.006611393514461   0.102344220878239
0.0066056967572305  0.101155975572585
0.00666640373940987 0.101995618620444
0.00659783815366637 0.101123490317075
0.00651925211802512 0.101718310497486
0.00655854513584575 0.101047574554321
0.00658997955010225 0.100592556598737
0.00655854513584575 0.099956906055079
0.006574262342974   0.099338920865004
0.0064056967572305  0.099392180405749
0.00642927256792287 0.098219718756352
0.00642141396435875 0.098940285640718
0.00646640373940987 0.098960178798382
0.00642141396435875 0.097246245699764
0.00642927256792287 0.097244768131458
0.00631355536079462 0.097548524828694
0.00638997955010225 0.09614341313707
0.00632141396435875 0.096344003925956
0.00621355536079462 0.096539386668964
0.00622141396435875 0.096525103623928
0.00629783815366637 0.09631413405396
0.00622141396435875 0.09722740546378
0.00622927256792287 0.093465203436667
0.00618212094653812 0.092717583657114
0.00611355536079462 0.092364738850833
0.0061056967572305  0.091948428211416
0.00612141396435875 0.090397607545066
0.00619783815366637 0.090057319819077
0.00619783815366637 0.089187541491816
0.006074262342974   0.08823419999887
0.00579783815366637 0.087194751110623
0.00379783815366637 0.056998016275645
0.00321355536079462 0.0235390891380147
0.00321355536079462 0.079886719344268
0.00262927256792287 0.0225578347253209
0.00292141396435875 0.0223176612161621
0.00292141396435875 0.0319121360529957
0.00262927256792287 0.0113825872600666
0.00292141396435875 0.0424501335603362
0.00292141396435875 0.06386418162902
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P}=$ LSTM}


\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=square*, only marks]
table{%
x  y
1                  1
0.894017613118737  0.992690707350901
0.30245976313392   0.395493882573035
0.221378682052839  0.330852500909394
0.171272395991497  0.290880410984086
0.154873975098694  0.273799238455005
0.109019131491042  0.246609730476025
0.10507136349833   0.242503756062385
0.0862435469177042 0.2231631686632598
0.0625569389614333 0.20312954999336
0.0409960522320073 0.178833280993049
0.0406923777710295 0.164590838389283
0.030671120558761  0.148078951005011
0.0218645611904039 0.146230736854079
0.0212572122684482 0.14183758275245
0.0206498633464926 0.139507087691068
0.0182204676586699 0.13939472742265
0.0167020953537807 0.133892245442915
0.0160947464318251 0.13014678748973
0.0151837230488916 0.12139490804481
0.0148800485879138 0.11846810687204
0.0136653507440024 0.114165621828417
0.0124506529000911 0.11602285964247
0.0112359550561798 0.11016435288947
0.0112359550561798 0.110737173443022
0.0109322805952019 0.109182456980425
0.0103249316732463 0.103876852850881
0.00880655936835712 0.10626763792871
0.00880655936835712 0.10007057148741
0.00789553598542363 0.090982174756178
0.00789553598542363 0.099646230401469
0.00698451260249013 0.09981040245741
0.00698451260249013 0.100137706246026
0.00637716368053447 0.098438541337114
0.00425144245368965 0.096519870254755
0.00485879137564531 0.09535841397473
0.00303674460977832 0.095397615558469
0.00303674460977832 0.094716616924227
0.00303674460977832 0.09294391694526
0.00394776799271181 0.092265576914098
0.00303674460977832 0.092618130579694
0.00334041907075615 0.091239737037564
0.00303674460977832 0.087124607617612
0.00303674460977832 0.084109648661458
0.00303674460977832 0.082515433571954
0.00303674460977832 0.082111988551811
0.00273307014880049 0.080667642232563
0.00273307014880049 0.075133383161514
0.00273307014880049 0.072528363995295
0.00275879137564531 0.072780821870821
0.00274409353173398 0.068536309594885
0.00267716368053447 0.067177844347998
0.00265879137564531 0.066103100494305
0.00265144245368965 0.063878473097745
0.00256614029760097 0.057413727843801
0.00254409353173398 0.053730540798251
0.00246614029760097 0.049217390403813
0.00244776799271181 0.046782254914801
0.00245144245368965 0.046718288440769
0.00246614029760097 0.043842512228783
0.00244409353173398 0.041440676494896
0.00236246583662314 0.036188644947699
0.00234776799271181 0.03362139225838
0.00238451260249013 0.03267517946798
0.00236614029760097 0.031179136409415
0.00225144245368965 0.031422009268277
0.00226614029760097 0.030071017200848
0.00225879137564531 0.030345092505434
0.00224409353173398 0.030805399532984
0.00223307014880049 0.029286264873566
0.00203674460977832 0.02723543886892
0.00206246583662314 0.02799577752632
0.00203674460977832 0.025106858967867
0.00203307014880049 0.025426809002432
0.00204041907075615 0.022468968838546
0.00195144245368965 0.021969363437281
0.00193674460977832 0.020520774194513
0.0018041907075615 0.019624486800991
0.00163674460977832 0.016681557076649
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P}=$ Markov-chain}

\end{axis}

\end{tikzpicture}


==> Plots_12_8_23/Wo_enc_wo_era.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Without compression and without erasure},
title style = {font = \large},
label style = {font = \small},
x grid style = {lightgray211},
xlabel = {$\bar{c}_{\pi, \mathsf{P}, \mathsf{C}}$},
xmin = -0.0394761717571396, xmax=1.04,
xtick style={color=black},
y grid style={lightgray211},
ylabel={$\bar{s}_{\pi, \mathsf{P}, \mathsf{C}}$},
ymin=0, ymax=1.04421221864952,
ytick style={color=black},
xtick={-0.001, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
xticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
yticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
tick style = {font = \tiny},
xmajorgrids,
ymajorgrids,
% legend style={at={(1,1)},anchor=north west},
% legend pos=outer north east,
% % (so the legend looks a bit better)
% legend cell align=left
% legend style={at={(1, 0)},anchor=north east}
legend style={at={(axis cs:0, 0.76)}, anchor=south west},
% legend pos=outer north east,
% legend cell align=left
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0.0342567023766821 0.11006073489259
0.0456246583662314 0.17038530360622
0.0563297520592035 0.20010975149791
0.0759151231210047 0.22686655577876
0.07800175284837861 0.2379701947800851
0.10517090271691498 0.25700274945036106
0.13000292141396436 0.28184541612878516
0.1492842535787321 0.2840508125075573
0.20216184633362547 0.37366906849391925
0.19894829097283084 0.3639744966452001
0.1948583114227286 0.3602527580837872
0.2345895413380076 0.3758670819602859
0.23838737949167396 0.3382455775235148
0.2556237218813906 0.40169883594725436
0.26730937773882557 0.4043261608987795
0.2948583114227286 0.4602527580837872
0.3345895413380076 0.4758670819602859
0.33838737949167396 0.4382455775235148
0.3556237218813906 0.50169883594725436
0.36730937773882557 0.5043261608987795
0.522056675430909 0.591710243238791
0.549225825299445 0.622150537515975
0.561787905346187 0.636030190525849
0.558574349985393 0.636618524697726
0.598889862693544 0.693837951057047
0.614081215308209 0.704095457745843
0.652936021034181 0.745497320250845
0.625182588372772 0.729955184340052
0.643003213555361 0.752241437131994
0.685655857434999 0.801670118753493
0.666374525270231 0.782654530271678
0.673970201577563 0.789184513326147
0.70610575518551 0.824300301360068
0.702600058428279 0.822937402239
0.697925796085305 0.837566997975873
0.71457785568215 0.848638556042984
0.732106339468303 0.87396094292272
0.728308501314636 0.871127609186544
0.745836985100789 0.887299380439051
0.750511247443763 0.891260684672234
0.746129126497225 0.894413295749409
0.763365468886941 0.925948809072828
0.767163307040608 0.923275786736483
0.77621969033012 0.93571426179275
0.780017528483786 0.944447937084233
0.778848962898043 0.937622283006288
0.779141104294479 0.939181915271003
0.796961729477067 0.963289109079266
0.792579608530529 0.962873423578917
0.799006719252118 0.964735488178039
0.801343850423605 0.977003904462117
0.809815950920245 0.988922754839451
0.810692375109553 0.991156213109464
0.806018112766579 0.981662733583087
0.816827344434706 0.995653829444499
0.822670172363424 1
0.822670172363424 1
0.821793748174116 1
0.821793748174116 1
0.828805141688577 1
0.828805141688577 1
0.829681565877885 1
0.830265848670757 1
0.832018697049372 1
0.833479404031551 1
0.832018697049372 1
0.832018697049372 1
0.832018697049372 1
0.832018697049372 1
0.833479404031551 1
0.833479404031551 1
0.833187262635115 1
0.833187262635115 1
0.832310838445808 1
0.834355828220859 1
0.834647969617295 1
0.834647969617295 1
0.834647969617295 1
0.834647969617295 1
0.838445807770961 1
0.838445807770961 1
0.838445807770961 1
0.838445807770961 1
0.838445807770961 1
0.840490797546012 1
0.840490797546012 1
0.840490797546012 1
0.840490797546012 1
0.840490797546012 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.846917908267601 1
0.962183419374433 1
1 1
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P}=$ LSTM}

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
0.02260005842827912 0.101985419045719
0.032730033404191 0.086120030236393
0.08108108108108109 0.18795056459616646
0.10932280595201943 0.18104271359235338
0.13513513513513514 0.1795484292477204
0.15517764955967203 0.18390707384624444
0.2101427269966596 0.18407222045515761
0.20680230792590343 0.18347898464076395
0.2025508654722138 0.186120030236393
0.24385059216519892 0.18608695819157586
0.442757364105679 0.187950564596166
0.470999088976617 0.181042713592353
0.481627695110841 0.17954842924772
0.50835104767689 0.183907073846244
0.539629517157607 0.184072220455158
0.552080170057698 0.183478984640764
0.572730033404191 0.186120030236393
0.569085939872457 0.186086958191576
0.587002733070149 0.186075086170619
0.591861524445794 0.188067173020819
0.596416641360462 0.188886971714107
0.620103249316732 0.194998928677224
0.619799574855755 0.194859187935338
0.633464925599757 0.20251378589076
0.628302459763134 0.213060074403272
0.635590646826602 0.225982745879597
0.641664136046159 0.220061263528171
0.648648648648649 0.220622894517023
0.662921348314607 0.232839345810741
0.669602186456119 0.235457438533963
0.680838141512299 0.247090954000489
0.685089583965989 0.247183957949859
0.684178560583055 0.258625638671478
0.686000607348922 0.25720470214105
0.686000607348922 0.257170488103584
0.684178560583055 0.265492004904581
0.70725781961737 0.267600245198268
0.703613726085636 0.267457956673265
0.716932887944124 0.277413106735656
0.716650470695415 0.276907852897718
0.718776191922259 0.286772898697138
0.73122684482235 0.306493564789673
0.753692985119951 0.326493564789673
0.757907682963863 0.336626480052586
0.764849681141816 0.356446485170234
0.781530519283328 0.366102855733483
0.780012146978439 0.3726102855733483
0.782284846644397 0.3817278457339
0.797625265715153 0.39841128163391
0.796106893410264 0.408084568711987
0.799143638020042 0.418252440011658
0.806735499544488 0.418045313674724
0.818861220771333 0.427993195282396
0.811876708168843 0.428250781621954
0.817039174005466 0.438250781621954
0.819750986941998 0.438250781621954
0.825499544488309 0.448250781621954
0.824892195566353 0.448250781621954
0.832787731551776 0.458250781621954
0.835217127239599 0.458467177886531
0.843112663225023 0.458467177886531
0.842808988764045 0.458471954442385
0.84369875493471 0.478471954442385
0.850986941998178 0.478471954442385
0.857342848466444 0.478471954442385
0.851573033707865 0.478471954442385
0.860662010324932 0.488471954442385
0.865520801700577 0.498471954442385
0.867039174005466 0.508471954442385
0.868578803522624 0.506866555778767
0.875259641664136 0.516866555778767
0.877364105678712 0.516866555778767
0.873112663225023 0.526866555778767
0.884327361068934 0.526866555778767
0.889186152444579 0.536866555778767
0.88369875493471 0.536866555778767
0.888578803522624 0.556866555778767
0.887017916793198 0.566866555778767
0.88096568478591 0.566866555778767
0.886735499544488 0.566866555778767
0.890986941998178 0.576866555778767
0.891311873671424 0.576866555778767
0.898861220771333 0.576866555778767
0.896128150622533 0.576866555778767
0.892201639842089 0.586866555778767
0.898861220771333 0.586866555778767
0.909468569693289 0.586866555778767
0.9006832675372 0.606866555778767
0.905520801700577 0.606866555778767
0.900379593076222 0.616866555778767
0.908557546310355 0.616866555778767
0.904913452778621 0.616866555778767
0.902201639842089 0.626866555778767
0.909468569693289 0.636866555778767
0.9106832675372 0.636866555778767
0.915520801700577 0.646866555778767
0.910379593076222 0.646866555778767
0.918557546310355 0.646866555778767
0.914913452778621 0.656866555778767
0.912201639842089 0.656866555778767
0.915542058912845 0.666866555778767
0.914913452778621 0.666866555778767
0.921290616459156 0.676866555778767
0.926149407834801 0.686866555778767
0.924023686607956 0.696866555778767
0.922505314303067 0.706866555778767
0.930704524749469 0.716866555778767
0.936149407834801 0.726866555778767
0.944023686607956 0.736866555778767
0.942505314303067 0.746866555778767
0.940704524749469 0.756866555778767
0.938557546310355 0.766866555778767
0.934023686607956 0.776866555778767
0.940358335863954 0.786866555778767
0.943133920437291 0.796866555778767
0.937704524749469 0.806866555778767
0.938557546310355 0.826866555778767
0.944023686607956 0.846866555778767
0.940358335863954 0.866866555778767
0.943133920437291 0.906866555778767
0.935217127239599 0.978467177886531
0.953112663225023 0.988467177886531
0.952808988764045 0.998471954442385
0.94369875493471 0.9708471954442385
0.972183419374433 1
1 1
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P}=$ Markov-chain}



\addplot [
  draw=crimson2143940,
  fill=crimson2143940,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
1 1
0.860064271107216 1
0.212971078001753 0.329268567582257
0.190972830850131 0.311324040974871
0.164767747589833 0.274294487336558
0.148992112182296 0.24941474992686
0.112766579024248 0.212999783975231
0.104878761320479 0.197905791735208
0.101080923166813 0.187313155999948
0.0829681565877885 0.176899532828019
0.0601811276657902 0.142508710547144
0.0694390885188431 0.14113016273482
0.0691469471224072 0.139160023261212
0.0695062810400234 0.1396358988851704
0.061034180543383 0.1389672364134317
0.0504498977505112 0.1366151475545163
0.0575284837861525 0.1360837725477467
0.0598656149576395 0.1348871004035235
0.0560677768039731  0.1327977111907167
0.0554834940111014  0.1294034099751047
0.0531463628396144  0.126439210471566
0.0519777972538709  0.125562560757161
0.0546070698217937  0.1234395066570862
0.0508092316681274  0.1178894230537715
0.04847210049664037 0.11637533374997664
0.04847210049664037 0.1163893983576303
0.0443149284253579  0.11542780565467762
0.0405170902716915  0.11371471805945099
0.04059567630733275 0.110221233347901
0.04059567630733275 0.109687000068228
0.0408092316681274  0.10810029338315351
0.03993280747881975 0.10749425184276626
0.03671925211802512 0.0999980187973672
0.03671925211802512 0.09887898923313527
0.02813496932515337 0.09707900496853861
0.027011393514461   0.09701080072834755
0.02671925211802512 0.09639227072512162
0.01788781770376862 0.09619857093667233
0.017011393514461   0.09557139966939351
0.01496640373940987 0.08971591442841977
0.014674262342974   0.0841794677342699
0.014674262342974   0.0824266792145824
0.01396640373940987 0.0777513999188689
0.013674262342974   0.0787239718559524
0.01230353491089687 0.0772212884079371
0.0121799591002045  0.07681667830244791
0.01225854513584575 0.07572470423796924
0.01171925211802512 0.07576680590460795
0.01130353491089687 0.06915994014232225
0.01196640373940987 0.0682151149015071
0.010674262342974   0.0638796152663792
0.0105056967572305  0.0645583602644719
0.00913496932515337 0.0643092698587099
0.009674262342974   0.0655779734634198
0.009408997955010225 0.0596247886942394
0.008525854513584575 0.0575895198183643
0.0085056967572305  0.056139387070929
0.00825854513584575 0.0549489589547469
0.00779783815366637 0.0538034205119518
0.007408997955010225 0.052714935860384
0.007525854513584575 0.0510862768649624
0.00735056967572305  0.0485457085469241
0.00696640373940987 0.0462445955746044
0.00679783815366637 0.0437731039126754
0.00671925211802512 0.0421302827215152
0.00625854513584575 0.0410689216147976
0.00608997955010225 0.040701394325248
0.00525854513584575 0.0381852010140657
0.004674262342974   0.0362693223257121
0.0045056967572305  0.0347980240937262
0.00362927256792287 0.0307463008850675
0.00292141396435875 0.027275387787865
0.00296640373940987 0.0295508849587195
0.00292141396435875 0.020110329469588
0.00262927256792287 0.0295065183631351
0.00223307014880049 0.019286264873566
0.00203674460977832 0.02723543886892
0.00206246583662314 0.02799577752632
0.00203674460977832 0.025106858967867
0.00203307014880049 0.025426809002432
0.00204041907075615 0.022468968838546
0.00195144245368965 0.021969363437281
0.00193674460977832 0.020520774194513
0.0018041907075615 0.019624486800991
0.00163674460977832 0.016681557076649
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P}=$ LSTM}


\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=square*, only marks]
table{%
x  y
1 1
0.894017613118737 1
0.30245976313392 0.363992720268842
0.221378682052839 0.318362286302097
0.171272395991497 0.282245839818093
0.154873975098694 0.269235866996182
0.117218341937443 0.237846232266081
0.109019131491042 0.240005533860663
0.10507136349833 0.215012149749667
0.0862435469177042 0.197284601611988
0.0625569389614333 0.150119236086582
0.0409960522320073 0.131555185172753
0.0406923777710295 0.119428467328419
0.030671120558761 0.106374067488164
0.0218645611904039 0.103848101633204
0.0212572122684482 0.100328343151843
0.0182204676586699 0.0943377180110234
0.0206498633464926 0.0951567808613078
0.0167020953537807 0.0935109004884669
0.0160947464318251 0.0884596196348145
0.0136653507440024 0.0883688872793739
0.0124506529000911 0.0811068373699976
0.0151837230488916 0.0834432356033717
0.0112359550561798 0.0866260124013944
0.00880655936835712 0.0868310161611781
0.00880655936835712 0.0819832616331942
0.0148800485879138 0.0811324737237537
0.0109322805952019 0.0874618181697869
0.00789553598542363 0.0766232254231625
0.00789553598542363 0.0791385170400411
0.0112359550561798 0.0810409182419125
0.0103249316732463 0.0829339625001284
0.00698451260249013 0.0797839313332152
0.00698451260249013 0.0738895812553668
0.00637716368053447 0.0767417121407332
0.00728818706346796 0.0788678411851623
0.00698451260249013 0.0823695979761825
0.00819921044640146 0.0771206529196171
0.00728818706346796 0.0773563160226472
0.00516246583662314 0.0756751536953569
0.00485879137564531 0.0748686970427281
0.00485879137564531 0.0777910355085845
0.00516246583662314 0.0731242592414213
0.00485879137564531 0.0772405129000958
0.00759186152444579 0.0807142479606128
0.00850288490737929 0.071666943162535
0.00546614029760097 0.0774869060314334
0.00698451260249013 0.0812238367654166
0.00759186152444579 0.0781000571030912
0.00516246583662314 0.0735506549911592
0.00485879137564531 0.0740845666697117
0.00364409353173398 0.0758400543937757
0.00637716368053447 0.0784815891468885
0.00485879137564531 0.07607662937011
0.00425144245368965 0.0738520019735505
0.00546614029760097 0.0756041762908603
0.00364409353173398 0.0750342855971415
0.00546614029760097 0.0765211352027033
0.00394776799271181 0.0767557837906062
0.00425144245368965 0.0733199086022174
0.00546614029760097 0.0718160411045885
0.00364409353173398 0.0743302289104598
0.00516246583662314 0.0761621738235039
0.00394776799271181 0.0749251370572701
0.00698451260249013 0.0718894863253183
0.00546614029760097 0.0776214210481878
0.00425144245368965 0.0727257540671674
0.00546614029760097 0.0723747619997385
0.00485879137564531 0.0743186213812389
0.00364409353173398 0.0727789284087893
0.00273307014880049 0.0715900096724562
0.00303674460977832 0.0715391836678105
0.00516246583662314 0.0747731066284373
0.00303674460977832 0.072080387843672
0.00273307014880049 0.0737305538013226
0.00334041907075615 0.0728636850885809
0.00425144245368965 0.0717913854128362
0.00303674460977832 0.0718245189934039
0.00334041907075615 0.0709282315998815
0.00303674460977832 0.0702234235038043
0.00394776799271181 0.0738735600347513
0.00303674460977832 0.0725085785555629
0.00273307014880049 0.0697513010337349
0.00455511691466748 0.0701665934795273
0.00334041907075615 0.0702953552736819
0.00364409353173398 0.0690629163940389
0.00303674460977832 0.0710981364934169
0.00394776799271181 0.0713885029876054
0.00394776799271181 0.0696729948064739
0.00485879137564531 0.0718816769568976
0.00394776799271181 0.0722476643369366
0.00334041907075615 0.0702235488512976
0.00273307014880049 0.0713642202627725
0.00303674460977832 0.0727013603573595
0.00303674460977832 0.0720203617231174
0.00273307014880049 0.0712102480315385
0.00303674460977832 0.0710981364934169
0.00394776799271181 0.0722391057899028
0.00303674460977832 0.0710981364934169
0.00334041907075615 0.0702132659133694
0.00425144245368965 0.0728236150536454
0.00273307014880049 0.0719713870314532
0.00485879137564531 0.0726621587736204
0.00273307014880049 0.0724371279604041
0.00303674460977832 0.0710981364934169
0.00303674460977832 0.0724133934603485
0.00303674460977832 0.0710981364934169
0.00303674460977832 0.073415733185363
0.00223307014880049 0.029286264873566
0.00203674460977832 0.02723543886892
0.00206246583662314 0.02799577752632
0.00203674460977832 0.025106858967867
0.00203307014880049 0.025426809002432
0.00204041907075615 0.022468968838546
0.00195144245368965 0.021969363437281
0.00193674460977832 0.020520774194513
0.0018041907075615 0.019624486800991
0.00163674460977832 0.016681557076649
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P}=$ Markov-chain}

\end{axis}

\end{tikzpicture}


==> Plots_12_8_23/wcwe.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Average transmit cost},
xmajorgrids,
xmin=-0.001, xmax=0.6,
xminorgrids,
xtick style={color=black},
xtick={-0.001,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6},
xticklabels={0,,0.1,,0.2,,0.3,,0.4,,0.5,,0.6},
y grid style={darkgray176},
ylabel={Average similarity},
ymajorgrids,
ymin=0, ymax=1.04,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\end{axis}

\end{tikzpicture}


==> Plots_12_8_23/wcwe_right.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 1]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={With compression and with erasure},
title style = {font = \large},
label style = {font = \small},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
xlabel = {$\bar{c}_{\pi, \mathsf{P}, \mathsf{C}}$},
ylabel={$\bar{s}_{\pi, \mathsf{P}, \mathsf{C}}$},
xmin=-0.0266056787124203, xmax=0.592958548436077,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.04400643086817,
ytick style={color=black},
% x grid style={lightgray211},
% y grid style={lightgray211},
xtick={-0.001, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65},
% xticklabel style={rotate=0},
xticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, ,},
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
yticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
% legend style={at={(1,1)},anchor=north west},
% legend pos=outer north east,
% % (so the legend looks a bit better)
% legend cell align=left
% legend style={at={(0, 1)},anchor=north east}
legend style={at={(axis cs:0,0.76)}, anchor=south west},
% legend pos=outer north east,
% legend cell align=left
legend style={nodes={scale=0.75, transform shape}}
]

\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 0
0.0020399331916186 0.026504731162091
0.0028332827209232 0.040234016684291
0.0151955663528697 0.02098740717151
0.0120710598238688 0.025848315403656 
0.0116155481324021 0.022260610523909
0.07800175284837861 0.0279701947800851
0.0451955663528697 0.02098740717151
0.0420710598238688 0.025848315403656 
0.0316155481324021 0.022260610523909
0.0320399331916186 0.026504731162091
0.0328332827209232 0.020234016684291
0.10517090271691498 0.05700274945036106
0.13000292141396436 0.08184541612878516
0.1492842535787321 0.0840508125075573           
0.20216184633362547 0.13366906849391925
0.19894829097283084 0.1339744966452001
0.1848583114227286 0.1332527580837872
0.266250365176746 0.178954267385341
0.279871457785568 0.181742518504489
0.276986561495764 0.195587485708847
0.292579608530529 0.208317434209192
0.308976044405492 0.228085690378466
0.299810108092317 0.222292518931055
0.314307624890447 0.203428213380373
0.317448144902133 0.211731888119347
0.316389132340053 0.252825918654429
0.33289512123868 0.259956650706787
0.339176161262051 0.249339114378844
0.329133800759568 0.239934145340283
0.32858603564125 0.264007722311002
0.345092024539877 0.251058706987748
0.345968448729185 0.250371272926622
0.348999415717207 0.26680786800313
0.348488168273444 0.253160657542361
0.35692375109553 0.267115293046755              
0.362474437627812 0.285913258282111
0.360465965527315 0.271333695040496
0.375839906514753 0.255253509823323
0.377337131171487 0.270284118105948
0.369960560911481 0.26604155985357
0.37321063394683 0.259804160421612
0.373904469763365 0.266919348107268
0.372918492550394 0.264559842401163
0.378140520011686 0.259971610274034
0.371056091148116 0.268739048661694
0.382960853052878 0.288792723139083
0.385334501898919 0.299377506093341
0.378104002337131 0.308701078747204
0.384092900964067 0.282774177854589
0.387233420975752 0.285034891064137
0.385626643295355 0.296557813060471
0.383983347940403 0.304520570417609
0.387196903301198 0.298527288309806
0.385334501898919 0.288403968343536
0.386758691206544 0.291974673572691
0.385699678644464 0.284718700477455
0.392163307040608 0.322180699000153
0.382851300029214 0.300992563475482
0.389132340052585 0.288056293305405
0.391031259129419 0.319497857740526
0.38493280747882 0.291464389056878
0.384640666082384 0.265852571835508
0.384458077709611 0.272587892608987
0.388876716330704 0.300261171861669
0.38884019865615 0.292689084391921
0.390994741454864 0.310844169611297
0.395669003797838 0.290292196832088
0.384969325153374 0.295114315739141
0.389241893076249 0.295226783202168
0.386685655857435 0.290981583442903
0.390885188431201 0.311634504677648
0.39022787028922 0.313117445975698            
0.387854221443178 0.294490717850076
0.392711072158925 0.303489377235277
0.387087350277534 0.306558379308295
0.394500438212095 0.306191573714032
0.390593047034765 0.318882877295582
0.393806602395559 0.296448023464281
0.39234589541338 0.319151404968664
0.393331872626351 0.30437512318847
0.391213847502191 0.314578801631056
0.387708150744961 0.307698365045454
0.390191352614665 0.299600884186954
0.394536955886649 0.307655429239632
0.396435874963482 0.302457904576255
0.39373356704645 0.310005003080922
0.397604440549226 0.325982688578823
0.393258837277242 0.314099017421976
0.395815074496056 0.311475872012773
0.389862693543675 0.290746559916585
0.387744668419515 0.3061468441843
0.391031259129419 0.304496622115106
0.390921706105755 0.303866196851848
0.392966695880806 0.333628204076156
0.388146362839614 0.302357439034494
0.392418930762489 0.292695140965295
0.389132340052585 0.317881805725527
0.391432953549518 0.317627538975599
0.389132340052585 0.319988598145913
0.387671633070406 0.293417321918255
0.390300905638329 0.297303838474965
0.389643587496348 0.30830469949439
0.387854221443178 0.305046791082976
0.391652059596845 0.308674859747753
0.389314928425358 0.306474152855894
0.392382413087935 0.330029171411662
0.395084721004966 0.332384850836802
0.390118317265557 0.303436648565565
0.390520011685656 0.28668791842572
0.394171779141104 0.300642362617441
0.391250365176746 0.310339004956927
0.393331872626351 0.308949657713274
0.391834647969617 0.324099279453729
0.391834647969617 0.312394622567565
0.395376862401402 0.313314696212248
0.394098743791995 0.310604095639423
0.391688577271399 0.291913474122604
0.396910604732691 0.324480599832535
0.541717791411042 0.350887141970038
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P = LSTM-NLM}$}

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
0.0069412389918008 0.0033910727369058
0.0173739750986942 0.0039415428011101
0.0270399331916186 0.00430504731162091
0.0338332827209232 0.00556234016684291
0.0388587913756453 0.005244306078829936
0.10517090271691498 0.0400274945036106
0.13000292141396436 0.062184541612878516
0.1492842535787321 0.0740508125075573
0.1948583114227286 0.1002527580837872
0.19894829097283084 0.113974496645200
0.31793349529304586 0.196815410470448
0.32683267537200121 0.199882485940432
0.3286547221378682  0.193498254620965
0.32645308229577893 0.197362102153924
0.33504858791375645 0.21697500134494
0.337344366838749   0.218416541363171
0.354198299423019   0.225558201011565
0.3777330701488     0.22775315305169
0.390411478894625   0.232804817107665
0.354760097175828 0.228098227215076
0.369412389918008 0.233910727369058
0.373739750986942 0.239415428011101
0.370399331916186 0.230504731162091
0.378332827209232 0.246234016684291
0.388587913756453 0.244306078829936
0.388853628909809 0.248594911303552
0.395718190100213 0.240225946147062
0.392871242028545 0.245838884748673
0.418891588217431 0.263866662512457
0.429309140601275 0.278212602217675
0.429802611600364 0.271082087251592
0.431112966899484 0.27384856905039
0.439198299423019 0.275150631288333
0.436692985119951 0.289178086747151
0.438894624962041 0.286445381975217
0.43513665350744  0.293891780086316
0.443070148800486 0.299016454454806
0.449599149711509 0.292701150412192
0.453508958396599 0.292924278519128
0.463188581840267 0.305693068509449
0.463833890069845 0.309466371564672
0.464061645915578 0.305621645849989
0.46425144245369  0.305149523838425
0.46952778621318  0.300577461802286
0.412526571515336 0.252696196860976
0.415639234740358 0.258892336763214
0.416815973276647 0.250974394879336
0.416474339508047 0.264246326819341
0.417499240813848 0.264391018961002
0.427140904949894 0.262422907103819
0.43116459155785  0.264495966370617
0.424901305800182 0.267702021436887
0.432758882477984 0.268909322212705
0.432758882477984 0.271794943185252
0.428203765563316 0.275911268607485
0.429152748253872 0.273722079455667
0.432303370786517 0.272025655363163
0.434277254782873 0.277423852372362
0.434846644397206 0.272539336613835
0.434770725781962 0.276863824370499
0.435226237473428 0.279572855793301
0.435150318858184 0.288990937359166
0.436972365624051 0.289018018902092
0.438528697236562 0.281917884372144
0.439743395080474 0.289894624140201
0.433745824476162 0.286361308760538
0.436478894624962 0.289232789101945
0.43712420285454  0.292236619714012
0.439136046158518 0.292264585017476
0.439971150926207 0.2986414091857447
0.440047069541452 0.2993266597030666
0.440350744002429 0.297938253287221
0.440540540540541 0.295272472256203
0.440806255693896 0.292173758467941
0.441223808077741 0.300576826371407
0.443273610689341 0.30059163146682
0.443387488612208 0.303056970605376
0.443653203765563 0.308440091978247
0.443843000303674 0.305856251111164
0.444184634072275 0.308363364871059
0.44479198299423  0.300247777802211
0.44513361676283  0.303325106868838
0.446006680838142 0.30986558002682
0.446272395991497 0.305991015516935
0.446955663528697 0.306925213380139
0.447183419374431 0.303304085400622
0.447259337989675 0.306951447773606
0.44733525660492  0.301179787781963
0.447714849681142 0.301678461040501
0.447714849681142 0.300072539084683
0.447828727604008 0.304724967756855
0.448056483449742 0.303930753030544
0.448132402064986 0.302060386962703
0.44836015791072  0.302083528814902
0.449840570907987 0.300518031608928
0.449954448830853 0.309573425203407
0.450713634983298 0.304861712640051
0.450865472213787 0.301730679820618
0.450903431521409 0.305872400765115
0.451055268751898 0.301071318712308
0.451852414211965 0.304378630619098
0.451169146674765 0.303377856086841
0.452156088672943 0.305348051232434
0.452801396902521 0.306834346167692
0.453446705132098  0.3087630099518
0.453940176131187 0.303835471443388
0.454395687822654 0.308073837455884
0.454395687822654 0.305674178120002
0.459747950197388 0.309319598860935
0.457849984816277 0.307967952961275
0.457887944123899 0.301303672071717
0.541717791411042 0.308907131211117
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P = MCM}$}

\addplot [
  draw=crimson2143940,
  fill=crimson2143940,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
0.166484078293894   0.207539983775071
0.120910020449898   0.155172274470123
0.0931565877884896  0.127690616603059
0.0856704645048203  0.126812489645759
0.0639059304703476  0.105551158876531
0.0596698802220275  0.107606218477203
0.0579900671925212  0.104956958700132
0.04674262342974    0.095902493125599
0.0336692959392346  0.080208174366402
0.0226549810108092  0.084038426955433
0.020093193105463   0.081297591394303
0.0165425065731814  0.070399197767304
0.011612620508326   0.070203640004777
0.0111744084136722  0.070831766155593
0.0113204791118902  0.060631660024405
0.00978673678060181 0.069138099920601
0.00942156003505697 0.068390562097389
0.00858165352030383 0.065172332950974
0.00763219398188723 0.064658888366659
0.00657318141980719 0.063896407973709
0.00632602979842244 0.056811876500982
0.00620800467426234 0.050208536856246
0.00585685071574642 0.058910158945665
0.00574729769208297 0.04645109777769
0.00536085305287759 0.042987859570665
0.00462372188139059 0.040942732268179
0.00437256792287467 0.040256505938632
0.00420908559742916 0.039742303976862
0.00400800467426234 0.037385706159961
0.00380461583406369 0.036240310371487
0.00343435582822086 0.035642573270763
0.00347087350277534 0.03273492854009      
0.00339614373356705 0.039484522624847
0.00333435582822086 0.037297875534116
0.00317087350277534 0.035100638296235
0.00299167397020158 0.031009767582713
0.0029804265264388  0.030546908643401
0.00260400233713117 0.03869730043737
0.00255623721881391 0.035350790137136
0.00256579024247736 0.032817514851251
0.00233882559158633 0.031064328344979
0.00222927256792287 0.038662024325085
0.00112649722465673 0.033489789802704
0.00191078001752848 0.032550593217973
0.00170400233713117 0.039503994832566
0.00168828513000292 0.036473740926812
0.00125346187554776 0.033793403812074
0.00118489628980427 0.021925338244978
0.00106748466257669 0.029217898631587
0.00193543675138767 0.02410764539807
0.00376132047911189 0.02023192561518
0.00273882559158633 0.02810671994872
0.00230061349693252 0.02778268957819          
0.00284837861524978 0.03034668724389
0.00197195442594216 0.05460495612566
0.00306748466257669 0.05244225241533
0.00222757814782355 0.0135649527632
0.00222757814782355 0.02770602595811
0.00317703768624014 0.02414231997371
0.00189891907683319 0.02647659971184
0.00306748466257669 0.0585372130023
0.00200847210049664 0.02211099572688
0.00390739117732983 0.04601271653043
0.00306748466257669 0.04604903368925
0.00237364884604148 0.04463331817986
0.0028118609406953  0.02725739278071
0.00262927256792287 0.03831708541438
0.00197195442594216 0.016382049099981
0.00149722465673386 0.020209951173638
0.00178936605316973 0.027554310180084
0.00292141396435875 0.014428483395181
0.00167981302950628 0.0106872266066939
0.00157026000584283 0.020342369188354
0.00189891907683319 0.021041908121849
0.00230061349693252 0.022846947046906
0.00171633070406077 0.013072894416469
0.00175284837861525 0.02080119325015
0.00160677768039731 0.021097524626251
0.002337131171487   0.011814462090437
0.00171633070406077 0.017807271872187
0.00149722465673386 0.010720019985007
0.00241016652059597 0.015007882567768
0.00197195442594216 0.02848480844588
0.00211802512416009 0.02427804432042
0.00167981302950628 0.025930042531442
0.00222757814782355 0.020911616017298
0.00222757814782355 0.023758712185938
0.00262927256792287 0.019316332428521
0.00222757814782355 0.027401411651081
0.00189891907683319 0.01658796955591
0.00149722465673386 0.0127407457270933
0.00171633070406077 0.029089124055865
0.00167981302950628 0.049668918121299
0.00153374233128834 0.0120341340479496
0.00167981302950628 0.016940421452619
0.00237364884604148 0.021217505760615
0.00167981302950628 0.01291725610415
0.00178936605316973 0.016014687172055
0.00244668419515045 0.018604285259008
0.00153374233128834 0.005690373351664
0.00248320186970494 0.01533770722489
0.00153374233128834 0.021503132975464
0.00167981302950628 0.022627938569971
0.00167981302950628 0.036831849479656
0.00167981302950628 0.022536836172734
0.00167981302950628 0.018661948561877
0.541717791411042 0.35312478902143
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P = LSTM-NLM}$}

\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=square*, only marks]
table{%
x  y
0.173056483449742  0.21418100639444
0.1256832675372    0.168921500533514
0.1168341937443061 0.153895606465855
0.0990525356817492 0.140210126182382
0.0764287883389007 0.127893739554179
0.0620255086547221 0.110693236303819
0.0602793805040996 0.114841029245288                   
0.0485879137564531 0.10607090879643282
0.0349984816276951 0.106049085401319
0.0225098694199818 0.10570783751207
0.0229653811114485 0.10643161184228
0.0171955663528697 0.08098740717151
0.0120710598238688 0.08848315403656
0.0116155481324021 0.09260610523909
0.0101730944427574 0.092338294820206
0.011767385362891  0.09039066296004                  
0.00979350136653507 0.008264614690958
0.00892043729122381 0.006490826496387
0.00827512906164591 0.00630047200954
0.00793349529304586 0.006815410470448
0.00683267537200121 0.009882485940432
0.0086547221378682  0.003498254620965
0.00645308229577893 0.007362102153924
0.00504858791375645 0.00697500134494
0.00493470999088977 0.006274300987229
0.00584573337382326 0.007969755116907
0.00444123899180079 0.005436994766509
0.00447919829942302 0.008966897910825
0.00645308229577893 0.009468750079497
0.00561797752808989 0.007109642161286
0.00398572730033404 0.003043191933154   
0.00402368660795627 0.048479057613052
0.00353021560886729 0.04745380881745
0.00398572730033404 0.042127101619763
0.00402368660795627 0.046162016496951
0.00466899483753416 0.043988820175368
0.00413756453082296 0.030615576457248
0.00322654114788946 0.037397314009261
0.00265715153355603 0.039469167622072
0.00277102945642271 0.03238051186627
0.00284694807166717 0.030159115212222
0.00273307014880049 0.032244181641108
0.00428940176131187 0.036839864131079
0.00489675068326754 0.034926203597136
0.00322654114788946 0.034106703118193
0.00383389006984513 0.036324104292476
0.00421348314606742 0.012522995180803
0.00299878530215609 0.0107320706677803
0.00318858184026723 0.0107854618273686
0.00201184330397814 0.0110804496894897
0.00390980868508958 0.0112251640750863
0.00284694807166717 0.01141397911815
0.00239143638020043 0.0111512740093558
0.00296082599453386 0.0110704443817919
0.00204980261160036 0.0113068966196925
0.00318858184026723 0.0110291186806677
0.00231551776495597 0.011052583539458
0.00231551776495597 0.01008420176129277
0.00330245976313392 0.0105586092708563
0.00197388399635591 0.0109430496437519
0.00318858184026723 0.0109932225427478
0.00208776191922259 0.0109538500751375
0.0040616459155785 0.0105659537929292
0.00318858184026723 0.0111761501410281
0.00246735499544488 0.0107826021594227
0.00292286668691163 0.0107475029526798
0.00273307014880049 0.0108088672985213
0.00204980261160036 0.0107879195935849
0.00155633161251139 0.010536006127643
0.00186000607348922 0.0105309235271785
0.00303674460977832 0.0108543158232411
0.00174612815062253 0.0105850439447646
0.00163225022775585 0.0108830821328382
0.00197388399635591 0.0107212549318326
0.00239143638020043 0.0106891652939895
0.00178408745824476 0.0105594570597378
0.00182204676586699 0.0104698283203856
0.00167020953537807 0.0105551611424143
0.00242939568782265 0.010920174795509
0.00178408745824476 0.0108065094530128
0.00155633161251139 0.0103749273030989
0.00250531430306711 0.0106443791572733
0.00204980261160036 0.0106572553366888
0.00220163984208928 0.010400989856416
0.00174612815062253 0.0106601998588424
0.00231551776495597 0.0109359868767254
0.00231551776495597 0.010595019289968
0.00273307014880049 0.0106828659127018
0.00231551776495597 0.0108450553835926
0.00197388399635591 0.0106500746944503
0.00155633161251139 0.0107641418355978
0.00178408745824476 0.0100767406175138
0.00174612815062253 0.0109949210749089
0.00159429092013362 0.0110469312980595
0.00174612815062253 0.0110357201442474
0.00246735499544488 0.0110167954815875
0.00174612815062253 0.0110599150611204
0.00186000607348922 0.0112435225146757
0.00254327361068934 0.0112082680002702
0.00159429092013362 0.0109900236057425
0.00258123291831157 0.0114594175357594
0.00159429092013362 0.0111696192909461
0.00174612815062253 0.0111682339745797
0.00174612815062253 0.0111672458409405
0.00174612815062253 0.0110357201442474
0.00174612815062253 0.0111344582211335
0.00201184330397814 0.010804496894897
0.00390980868508958 0.012251640750863
0.00284694807166717 0.0141397911815
0.541717791411042 0.348420917465451
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P = MCM}$}

\end{axis}
\end{tikzpicture}

==> Plots_12_8_23/wcwoe.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Average transmit cost},
xmajorgrids,
xmin=-0.001, xmax=0.6,
xminorgrids,
xtick style={color=black},
xtick={-0.001,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6},
xticklabels={0,,0.1,,0.2,,0.3,,0.4,,0.5,,0.6},
y grid style={darkgray176},
ylabel={Average similarity},
ymajorgrids,
ymin=0, ymax=1.04,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\end{axis}

\end{tikzpicture}


==> Plots_12_8_23/wocwe.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Average transmit cost},
xmajorgrids,
xmin=-0.001, xmax=1,
xminorgrids,
xtick style={color=black},
xtick={-0.001,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
xticklabels={0,,0.1,,0.2,,0.3,,0.4,,0.5,,0.6,,0.7,,0.8,,0.9,,1},
y grid style={darkgray176},
ylabel={Average similarity},
ymajorgrids,
ymin=0, ymax=1.04,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\end{axis}

\end{tikzpicture}


==> Plots_12_8_23/wocwe_right.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale =1.0]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
tick align=outside,
tick pos=left,
tick style = {font = \tiny},
xmajorgrids = true,
ymajorgrids = true,
xminorgrids = true,
yminorticks = true,
minor tick style={draw = none},
%title={Without compression and with erasure},
title style = {font = \large},
label style = {font = \small},
% x grid style={lightgray211},
xlabel = {$\bar{c}_{\pi, \mathsf{P}, \mathsf{C}}$},
ylabel={$\bar{s}_{\pi, \mathsf{P}, \mathsf{C}}$},
xmin=-0.0397244919441101, xmax=1.04,
xtick style={color=black},
% y grid style={lightgray211},
ymin= 0, ymax=1.04421221864952,
ytick style={color=black},
xtick={-0.001, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
% xticklabel style={rotate=0},
xticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
yticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
% legend style={at={(1,1)},anchor=north west},
% legend pos=outer north east,
% legend cell align=left
% legend style={at={(1, 0)},anchor=south west}
legend style={at={(axis cs:0,0.76)}, anchor=south west},
% legend pos=outer north east,
% legend cell align=left
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0.02447706690038     0.042596172043444
0.023669003797838    0.04989642964738
0.07800175284837861  0.0479701947800851
0.10517090271691498  0.04700274945036106
0.13000292141396436  0.04184541612878516
0.1492842535787321   0.0440508125075573
0.20216184633362547  0.0566906849391925
0.43894829097283084  0.1639744966452001
0.3848583114227286   0.1502527580837872
0.339030090563833    0.1060106656497292
0.332895121238679    0.1062811470799623
0.350265848670757    0.1067257045661294
0.369614373356705 0.1237257045661294
0.365816535203038 0.1237257045661294
0.364647969617295 0.1250106656497292
0.368445807770961 0.1257257045661294
0.374647969617295 0.1262811470799623
0.527899503359626 0.190049923367655
0.531113058720421 0.204188295357885
0.553315804849547 0.20106656497292
0.583114227286006 0.21265246729134
0.593631317557698 0.217535282967686
0.650598889862694 0.222484622314569
0.624306164183465 0.222811470799623         
0.626175869120654 0.2262811470799623
0.635232252410167 0.23283721893513
0.632602979842244 0.23198284996996
0.639614373356705 0.232596172043444
0.645165059888986 0.25198284996996
0.641951504528192 0.242111988551811
0.645165059888986 0.24111988551811
0.638445807770961 0.2398284996996
0.645457201285422 0.23198284996996
0.648670756646217 0.254198284996996
0.648086473853345 0.25198284996996
0.646041484078294 0.255109396736518
0.643996494303243 0.2462811470799623
0.646041484078294 0.252596172043444
0.649255039439089 0.252111988551811
0.647502191060473 0.252111988551811
0.641075080338884 0.245109396736518
0.646625766871166 0.252111988551811
0.646917908267601 0.25198284996996
0.648086473853345 0.25398284996996          
0.640666082383874 0.245072870980012
0.65936313175577  0.256938948371392
0.668127373648846 0.255536599767041
0.656733859187847 0.250486249220468
0.69617294770669  0.2613189401851
0.71954425942156  0.262214577714254
0.702600058428279 0.264951543818912
0.738533450189892 0.267257045661294
0.72947706690038  0.272596172043444
0.770669003797838 0.27989642964734
0.73794916739702  0.27429269184825
0.768916155419223 0.276096913227797
0.774466841951505 0.285624811259582
0.788489628980427 0.289564373801609
0.773298276365761 0.280402754015077
0.779433245690914 0.28689508811111
0.801051709027169 0.28831819708236
0.787905346187555 0.29990056822207
0.803388840198656 0.28681563757044
0.805725971370143 0.282967999262886
0.798714577855682 0.291068033939647
0.80309669880222 0.2924489823019
0.800467426234297 0.291941234861393
0.820333041191937 0.294842108318012
0.818288051416886 0.309931866713205
0.818288051416886 0.305109396736518
0.820625182588373 0.304644482858551
0.827636576102834 0.308699200250384
0.822670172363424 0.303914943299649
0.818872334209757 0.307811017108833
0.828513000292141 0.306324988237584
1 0.351324988237584
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P = LSTM-NLM}$}

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
0.0 0.0
0.0230986941998178 0.0137877699119994
0.0227689037351959 0.012923944358935
0.07800175284837861 0.0279701947800851
0.10517090271691498 0.0300274945036106
0.13000292141396436 0.03184541612878516
0.1492842535787321 0.0340508125075573
0.28216184633362547 0.0466906849391925
0.27894829097283084 0.0439744966452001
0.1948583114227286 0.0302527580837872
0.521409049498937 0.1053987987464224
0.540236866079563 0.10621647794011
0.543880959611297 0.110393303572801
0.570300637716368 0.137382743550508
0.594594594594595 0.142686330936539
0.616459155784998 0.152242183363409
0.614333434558154 0.154901909184398
0.648344974187671 0.190164990229442
0.63164287883389 0.173496109209748
0.641967810507136 0.175991425353739
0.664439720619496 0.19699855436301
0.667476465229274 0.183701090992334
0.67931976920741 0.188359103458527
0.683267537200121 0.183907450795246
0.696325539022168 0.21348309116451
0.698451260249013 0.215081429677071
0.699969632553902 0.193804293516739
0.712420285453993 0.203161524605786
0.717582751290616 0.203771838702303
0.738839963559065 0.209615625640773
0.731855450956575 0.204496687573488
0.737625265715153 0.200851625785614
0.744913452778621 0.20572540478737
0.749772244154267 0.20173713462125
0.742787731551776 0.200307528702297
0.748253871849377 0.207541589751302
0.752808988764045 0.2052637056252
0.755238384451868 0.211333300257709
0.77163680534467 0.213752475347106
0.750986941998178 0.217877699119994
0.767689037351959 0.212923944358935
0.786516853932584 0.21942312407908
0.777406620103249 0.214589721617055
0.779228666869116 0.214050816315925
0.781050713634983 0.218794618303811
0.785302156088673 0.216922466295168
0.77163680534467 0.218667133130939
0.786213179471606 0.217541186566027
0.782569085939873 0.213288815688915
0.779228666869116 0.217277097615999
0.784998481627695 0.212790866738364
0.781961737017917 0.211622515710874
0.791982994230185 0.213498967491225
0.788642575159429 0.213669238904705
1 0.313669238904705
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P = MCM}$}


\addplot [
  draw=crimson2143940,
  fill=crimson2143940,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
0.314674262342974   0.196355652525662
0.304674262342974   0.194856119330781
0.29396640373940987 0.193919156376054
0.292674262342974   0.189674139835683
0.287972830850131   0.186295261338415
0.212971078001753   0.14478886282892
0.2191925211802512  0.143534457209565
0.21688781770376862 0.142857275211567
0.216611393514461   0.142344220878239
0.22847210049664037 0.141982849969969
0.22847210049664037 0.15634396463752
0.2283149284253579  0.1562040667155
0.2382170902716915  0.154132078843545
0.23759567630733275 0.152093935176982
0.23759567630733275 0.169335870447051
0.23737192521180251 0.165589687254861
0.23731925211802512 0.164689452355889
0.24713496932515337 0.164667035827407
0.247011393514461   0.163061141756258
0.24691925211802512 0.173534457209565
0.24688781770376862 0.172857275211567
0.256611393514461   0.172344220878239
0.2566056967572305  0.181155975572585
0.25666640373940987 0.181995618620444               
0.254834940111014   0.177555076574781
0.231463628396144  0.17680772795866
0.219777972538709  0.14160102946528
0.246070698217937  0.176922527880351
0.208092316681274  0.146056184747595
0.2847210049664037 0.181982849969969
0.1847210049664037 0.12634396463752
0.183149284253579  0.1262040667155
0.182170902716915  0.124132078843545
0.1759567630733275 0.122093935176982
0.1759567630733275 0.119335870447051
0.1737192521180251 0.115589687254861
0.1731925211802512 0.114689452355889
0.1713496932515337 0.104667035827407
0.17011393514461   0.103061141756258             
0.164767747589833   0.104513023210513
0.148992112182296   0.090247902629059
0.112766579024248   0.067861126655985
0.104878761320479   0.054340544745587
0.101080923166813   0.053976147244035
0.0829681565877885  0.043190396060014
0.0601811276657902  0.01289157182979
0.0394390885188431  0.002938691794537
0.0391469471224072  0.001849657261079
0.0295062810400234  0.001744688311652
0.021034180543383   0.001574370684192
0.0204498977505112  0.0100001103685756
0.0198656149576395  0.0090582800947597
0.0175284837861525  0.00512521261583
0.0160677768039731  0.00334185146849
0.01659783815366637 0.0031123490317075
0.01651925211802512 0.003718310497486
0.01655854513584575 0.002047574554321
0.01658997955010225 0.002592556598737
0.01655854513584575 0.002956906055079
0.016574262342974   0.002338920865004
0.0164056967572305  0.001392180405749
0.00642927256792287 0.001219718756352
0.00642141396435875 0.001940285640718
0.00646640373940987 0.001960178798382
0.00642141396435875 0.001246245699764
0.00642927256792287 0.001244768131458
0.00631355536079462 0.001548524828694   
0.0638997955010225 0.055614341313707
0.0632141396435875 0.05344003925956
0.0621355536079462 0.05539386668964
0.0622141396435875 0.05525103623928
0.0629783815366637 0.0531413405396
0.0622141396435875 0.0522740546378
0.0622927256792287 0.05465203436667
0.0618212094653812 0.05717583657114
0.0611355536079462 0.052364738850833
0.061056967572305  0.051948428211416
0.0612141396435875 0.050397607545066
0.0619783815366637 0.050057319819077
0.0619783815366637 0.059187541491816
0.06074262342974   0.05823419999887
0.0579783815366637 0.057194751110623
0.0379783815366637 0.036998016275645
0.0321355536079462 0.0335390891380147
0.0321355536079462 0.039886719344268
0.0262927256792287 0.025578347253209
0.0292141396435875 0.0323176612161621
0.0292141396435875 0.0319121360529957
0.0262927256792287 0.0313825872600666
0.0292141396435875 0.0324501335603362
1 0.312946928974
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P = LSTM-NLM}$}


\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=square*, only marks]
table{%
x  y
0.30245976313392   0.200493882573035              
0.273307014880049 0.18133383161514
0.273307014880049 0.1828363995295
0.275879137564531 0.182780821870821
0.274409353173398 0.18536309594885
0.267716368053447 0.18177844347998
0.265879137564531 0.18103100494305
0.265144245368965 0.18878473097745
0.256614029760097 0.18413727843801               
0.221378682052839  0.180852500909394                  
0.20880655936835712 0.15626763792877
0.20880655936835712 0.15007057148741
0.20789553598542363 0.140982174756178
0.20789553598542363 0.149646230401469
0.20698451260249013 0.14981040245741
0.19698451260249013 0.150137706246026
0.18637716368053447 0.148438541337114
0.18425144245368965 0.146519870254755
0.18485879137564531 0.14535841397473
0.18303674460977832 0.145397615558469
0.17303674460977832 0.144716616924227
0.17303674460977832 0.14294391694526
0.17394776799271181 0.142265576914098
0.17303674460977832 0.142618130579694
0.16334041907075615 0.141239737037564
0.16303674460977832 0.137124607617612
0.16303674460977832 0.134109648661458
0.16303674460977832 0.132515433571954
0.16303674460977832 0.132111988551813
0.16273307014880049 0.130667642232563
0.151272395991497  0.120880410984086
0.154873975098694  0.123799238455005
0.109019131491042  0.076609730476025
0.10507136349833   0.072503756062385
0.0862435469177042 0.05831631686632598
0.0625569389614333 0.03312954999336             
0.0409960522320073 0.018833280993049
0.0406923777710295 0.014590838389283
0.030671120558761  0.02078951005011
0.0218645611904039 0.00230736854079
0.0212572122684482 0.00183758275245
0.0206498633464926 0.009507087691068
0.0182204676586699 0.00939472742265
0.0167020953537807 0.003892245442915
0.0160947464318251 0.00014678748973
0.0151837230488916 0.00139490804481
0.0148800485879138 0.00846810687204
0.0136653507440024 0.004165621828417
0.0124506529000911 0.001602285964242
0.0112359550561798 0.001016435288947
0.0112359550561798 0.0010737173443022
0.0109322805952019 0.0109182456980425
0.0103249316732463 0.0103876852850881
1 0.3407984666669
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P = MCM}$}

\end{axis}

\end{tikzpicture}

==> Plots_12_8_23/wocwoe.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Average transmit cost},
xmajorgrids,
xmin=-0.001, xmax=1,
xminorgrids,
xtick style={color=black},
xtick={-0.001,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
xticklabels={0,,0.1,,0.2,,0.3,,0.4,,0.5,,0.6,,0.7,,0.8,,0.9,,1},
y grid style={darkgray176},
ylabel={Average similarity},
ymajorgrids,
ymin=0, ymax=1.04,
yminorgrids,
ytick style={color=black}
]
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=green, draw=none, fill=green, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=blue, draw=none, fill=blue, mark=x]
table{%
x  y
-0.5 -0.5
0.5 0.5

-0.5 0.5
0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=orange, fill=orange, mark=square*]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\addplot [draw=none, draw=red, fill=red, mark options={rotate=90}, mark=triangle*]
table{%
x  y
0.5 -9.18485099360515e-17
-0.5 0.5
-0.5 -0.5
0.5 -9.18485099360515e-17
};
\end{axis}

\end{tikzpicture}


==> Plots_12_8_23/wocwoe_right.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 1.0]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray211}{RGB}{211,211,211}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Without compression and without erasure},
title style = {font = \large},
label style = {font = \small},
x grid style = {lightgray211},
xlabel = {$\bar{c}_{\pi, \mathsf{P}, \mathsf{C}}$},
xmin = -0.0394761717571396, xmax=1.04,
xtick style={color=black},
y grid style={lightgray211},
ylabel={$\bar{s}_{\pi, \mathsf{P}, \mathsf{C}}$},
ymin=0, ymax=1.04421221864952,
ytick style={color=black},
xtick={-0.001, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
xticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
yticklabels={0, , 0.1, , 0.2, , 0.3, , 0.4, , 0.5, , 0.6, , 0.7, ,0.8, ,0.9, , 1},
tick style = {font = \tiny},
xmajorgrids,
ymajorgrids,
% legend style={at={(1,1)},anchor=north west},
% legend pos=outer north east,
% % (so the legend looks a bit better)
% legend cell align=left
% legend style={at={(1, 0)},anchor=north east}
% legend style={at={(axis cs:0, 0.76)}, anchor=south west},
legend style={at={(axis cs:0.44, 0.02)}, anchor=south west},
% legend pos=outer north east,
% legend cell align=left
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0.0342567023766821 0.11006073489259
0.0456246583662314 0.17038530360622
0.0563297520592035 0.20010975149791
0.0759151231210047 0.22686655577876
0.07800175284837861 0.2379701947800851
0.090815950920245  0.30097020157756
0.10297020153356 0.34111118465
0.1179702015775644 0.38126916490797
0.12917090271691498 0.42700274945036106
0.13900292141396436 0.448184541612878516
0.16592842535787321 0.5140508125075573
0.1848583114227286 0.5602527580837872
0.19894829097283084 0.5839744966452001
0.20216184633362547 0.60366906849391925
0.2345895413380076 0.6758670819602859
0.23838737949167396 0.6882455775235148
0.2556237218813906 0.72169883594725436
0.26730937773882557 0.7543261608987795
0.2948583114227286 0.8002527580837872
0.3145895413380076 0.8258670819602859
0.32838737949167396 0.8282455775235148
0.3556237218813906 0.87169883594725436
0.36730937773882557 0.8743261608987795
0.452056675430909 0.951710243238791
0.451787905346187 0.953030190525849
0.458574349985393 0.956618524697726
0.458889862693544 0.963837951057047
0.464081215308209 0.964095457745843
0.462936021034181 0.965497320250845
0.465182588372772 0.969955184340052
0.473003213555361 0.972241437131994
0.475655857434999 0.971670118753493
0.476374525270231 0.972654530271678
0.478970201577563 0.979184513326147
0.48610575518551  0.994300301360068
0.492600058428279 0.992937402239
0.500922582529944 1
0.517925796085305 0.997566997975873
0.51457785568215  0.998638556042984
0.522106339468303 0.99396094292272
0.538308501314636 0.991127609186544
0.535836985100789 0.997299380439051
0.540511247443763 0.991260684672234
0.556129126497225 0.994413295749409
0.562670172363424 1
0.592670172363424 1
0.591793748174116 1
0.621793748174116 1
0.628805141688577 1
0.638805141688577 1
0.649681565877885 1
0.640265848670757 1
0.662018697049372 1
0.643479404031551 1
0.662018697049372 1
0.692018697049372 1
0.692018697049372 1
0.702018697049372 1
0.703479404031551 1
0.713479404031551 1
0.713187262635115 1
0.723187262635115 1
0.722310838445808 1
0.734355828220859 1
0.734647969617295 1
0.734647969617295 1
0.744647969617295 1
0.744647969617295 1
0.748445807770961 1
0.758445807770961 1
0.758445807770961 1
0.758445807770961 1
0.763365468886941 0.995948809072828
0.767163307040608 0.993275786736483
0.77621969033012  0.995714261792754
0.780017528483786 0.994447937084233
0.778848962898043 0.997622283006288
0.779141104294479 0.999181915271003
0.796961729477067 0.993289109079266
0.792579608530529 0.992873423578917
0.799006719252118 0.994735488178039
0.801343850423605 0.997003904462117
0.809815950920245 0.998922754839451
0.810692375109553 0.991156213109464
0.806018112766579 0.991662733583087
0.816827344434706 0.995653829444499
0.778445807770961 1
0.770490797546012 1
0.790490797546012 1
0.790490797546012 1
0.800490797546012 1
0.800490797546012 1
0.802243645924628 1
0.802243645924628 1
0.802243645924628 1
0.802243645924628 1
0.812243645924628 1
0.812243645924628 1
0.812243645924628 1
0.812243645924628 1
0.812243645924628 1
0.812243645924628 1
0.822243645924628 1
0.822243645924628 1
0.822243645924628 1
0.822243645924628 1
0.822243645924628 1
0.832243645924628 1
0.832243645924628 1
0.832243645924628 1
0.832243645924628 1
0.832243645924628 1
0.832243645924628 1
0.832243645924628 1
0.832243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.842243645924628 1
0.846917908267601 1
0.962183419374433 1
1 1
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P = LSTM-NLM}$}

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=x, only marks]
table{%
x  y
0.02260005842827912 0.101985419045719
0.032730033404191 0.086120030236393
0.08108108108108109 0.18795056459616646
0.10932280595201943 0.25104271359235338
0.13513513513513514 0.2795484292477204
0.15517764955967203 0.31390707384624444
0.1701427269966596 0.35407222045515761
0.18680230792590343 0.358347898464076395
0.196128150622533 0.370866555778767
0.2125508654722138 0.406120030236393
0.2195542058912845 0.416866555778767
0.224913452778621 0.423866555778767
0.232201639842089 0.426866555778767
0.239468569693289 0.436866555778767
0.2406832675372 0.436866555778767
0.245520801700577 0.446866555778767
0.250379593076222 0.446866555778767
0.251290616459156 0.446866555778767
0.256149407834801 0.466866555778767
0.263850592165198 0.48608695819157586
0.272201639842089 0.496866555778767
0.278861220771333 0.496866555778767
0.289468569693289 0.516866555778767
0.2806832675372 0.526866555778767
0.295520801700577 0.536866555778767
0.300379593076222 0.556866555778767
0.318557546310355 0.586866555778767
0.334913452778621 0.616866555778767
0.401627695110841 0.70154842924772
0.40369875493471 0.71866555778767
0.418578803522624 0.726866555778767
0.417017916793198 0.726866555778767
0.42096568478591 0.736866555778767
0.426735499544488 0.736866555778767
0.430986941998178 0.736866555778767
0.431311873671424 0.746866555778767
0.438861220771333 0.746866555778767
0.442757364105679 0.757950564596166
0.474999088976617 0.81042713592353
0.481627695110841 0.82954842924772
0.50835104767689 0.847907073846244
0.519629517157607 0.85372220455158
0.524023686607956 0.866866555778767
0.522505314303067 0.866866555778767
0.530704524749469 0.876866555778767
0.536149407834801 0.876866555778767
0.544023686607956 0.886866555778767
0.542505314303067 0.886866555778767
0.540704524749469 0.896866555778767
0.538557546310355 0.896866555778767
0.540358335863954 0.896866555778767
0.552080170057698 0.903478984640764
0.569085939872457 0.916086958191576
0.572730033404191 0.926120030236393
0.587002733070149 0.93075086170619
0.591861524445794 0.948067173020819
0.596416641360462 0.948886971714107
0.620103249316732 0.954998928677224
0.619799574855755 0.954859187935338
0.633464925599757 0.95651378589076
0.628302459763134 0.963060074403272
0.635590646826602 0.965982745879597
0.641664136046159 0.970061263528171
0.648648648648649 0.980622894517023
0.662921348314607 0.992839345810741
0.669602186456119 0.995457438533963
0.680838141512299 0.997090954000489
0.685089583965989 0.997183957949859
0.684178560583055 0.998625638671478
0.686000607348922 0.99720470214105
0.686000607348922 0.997170488103584
0.684178560583055 0.995492004904581
0.70725781961737  0.997600245198268
0.703613726085636 0.997457956673265
0.716932887944124 0.997413106735656
0.716650470695415 0.996907852897718
0.718776191922259 0.996772898697138
0.73122684482235  0.99493564789673
0.753692985119951 0.996493564789673
0.757907682963863 0.996626480052586
0.764849681141816 0.996446485170234
0.781530519283328 0.996102855733483
0.780012146978439 0.9926102855733483
0.782284846644397 0.9917278457339
0.797625265715153 0.99841128163391
0.796106893410264 0.998084568711987
0.799143638020042 0.998252440011658
0.806735499544488 0.998045313674724
0.818861220771333 0.997993195282396
0.811876708168843 0.998250781621954
0.817039174005466 0.998250781621954
0.819750986941998 0.998250781621954
0.825499544488309 1
0.824892195566353 1
0.832787731551776 1
0.835217127239599 1
0.843112663225023 1
0.842808988764045 1
0.84369875493471  1
0.850986941998178 1
0.857342848466444 1
0.851573033707865 1
0.860662010324932 1
0.865520801700577 1
0.867039174005466 1
0.868578803522624 1
0.875259641664136 1
0.877364105678712 1
0.873112663225023 1
0.884327361068934 1
0.889186152444579 1
0.943133920437291 0.996866555778767
0.935217127239599 0.998467177886531
0.953112663225023 0.998467177886531
0.952808988764045 0.998471954442385
0.94369875493471 0.9998471954442385
0.972183419374433 1
1 1
};
\addlegendentry{$\pi = \mathrm{TP},\;\mathrm{P = MCM}$}



\addplot [
  draw=crimson2143940,
  fill=crimson2143940,
  mark options={rotate=90},
  mark=triangle*,
  only marks
]
table{%
x  y
1 1
0.860064271107216 1
0.212971078001753 0.329268567582257
0.190972830850131 0.311324040974871
0.164767747589833 0.274294487336558
0.148992112182296 0.24941474992686
0.112766579024248 0.212999783975231
0.104878761320479 0.197905791735208
0.101080923166813 0.187313155999948
0.0829681565877885 0.176899532828019
0.0601811276657902 0.142508710547144
0.0694390885188431 0.14113016273482
0.0691469471224072 0.139160023261212
0.0695062810400234 0.1396358988851704
0.061034180543383 0.1389672364134317
0.0504498977505112 0.1366151475545163
0.0575284837861525 0.1360837725477467
0.0598656149576395 0.1348871004035235
0.0560677768039731  0.1327977111907167
0.0554834940111014  0.1294034099751047
0.0531463628396144  0.126439210471566
0.0519777972538709  0.125562560757161
0.0546070698217937  0.1234395066570862
0.0508092316681274  0.1178894230537715
0.04847210049664037 0.11637533374997664
0.04847210049664037 0.1163893983576303
0.0443149284253579  0.11542780565467762
0.0405170902716915  0.11371471805945099
0.04059567630733275 0.110221233347901
0.04059567630733275 0.109687000068228
0.0408092316681274  0.10810029338315351
0.03993280747881975 0.10749425184276626
0.03671925211802512 0.0999980187973672
0.03671925211802512 0.09887898923313527
0.02813496932515337 0.09707900496853861
0.027011393514461   0.09701080072834755
0.02671925211802512 0.09639227072512162
0.01788781770376862 0.09619857093667233
0.017011393514461   0.09557139966939351
0.01496640373940987 0.08971591442841977
0.014674262342974   0.0841794677342699
0.014674262342974   0.0824266792145824
0.01396640373940987 0.0777513999188689
0.013674262342974   0.0787239718559524
0.01230353491089687 0.0772212884079371
0.0121799591002045  0.07681667830244791
0.01225854513584575 0.07572470423796924
0.01171925211802512 0.07576680590460795
0.01130353491089687 0.06915994014232225
0.01196640373940987 0.0682151149015071
0.010674262342974   0.0638796152663792
0.0105056967572305  0.0645583602644719
0.00913496932515337 0.0643092698587099
0.009674262342974   0.0655779734634198
0.009408997955010225 0.0596247886942394
0.008525854513584575 0.0575895198183643
0.0085056967572305  0.056139387070929
0.00825854513584575 0.0549489589547469
0.00779783815366637 0.0538034205119518
0.007408997955010225 0.052714935860384
0.007525854513584575 0.0510862768649624
0.00735056967572305  0.0485457085469241
0.00696640373940987 0.0462445955746044
0.00679783815366637 0.0437731039126754
0.00671925211802512 0.0421302827215152
0.00625854513584575 0.0410689216147976
0.00608997955010225 0.040701394325248
0.00525854513584575 0.0381852010140657
0.004674262342974   0.0362693223257121
0.0045056967572305  0.0347980240937262
0.00362927256792287 0.0307463008850675
0.00292141396435875 0.027275387787865
0.00296640373940987 0.0295508849587195
0.00292141396435875 0.020110329469588
0.00262927256792287 0.0295065183631351
0.00223307014880049 0.019286264873566
0.00203674460977832 0.02723543886892
0.00206246583662314 0.02799577752632
0.00203674460977832 0.025106858967867
0.00203307014880049 0.025426809002432
0.00204041907075615 0.022468968838546
0.00195144245368965 0.021969363437281
0.00193674460977832 0.020520774194513
0.0018041907075615 0.019624486800991
0.00163674460977832 0.016681557076649
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P = LSTM-NLM}$}


\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=square*, only marks]
table{%
x  y
1 1
0.894017613118737 1
0.30245976313392 0.363992720268842
0.221378682052839 0.318362286302097
0.171272395991497 0.282245839818093
0.154873975098694 0.269235866996182
0.117218341937443 0.237846232266081
0.109019131491042 0.240005533860663
0.10507136349833 0.215012149749667
0.0862435469177042 0.197284601611988
0.0625569389614333 0.150119236086582
0.0409960522320073 0.131555185172753
0.0406923777710295 0.119428467328419
0.030671120558761 0.106374067488164
0.0218645611904039 0.103848101633204
0.0212572122684482 0.100328343151843
0.0182204676586699 0.0943377180110234
0.0206498633464926 0.0951567808613078
0.0167020953537807 0.0935109004884669
0.0160947464318251 0.0884596196348145
0.0136653507440024 0.0883688872793739
0.0124506529000911 0.0811068373699976
0.0151837230488916 0.0834432356033717
0.0112359550561798 0.0866260124013944
0.00880655936835712 0.0868310161611781
0.00880655936835712 0.0819832616331942
0.0148800485879138 0.0811324737237537
0.0109322805952019 0.0874618181697869
0.00789553598542363 0.0766232254231625
0.00789553598542363 0.0791385170400411
0.0112359550561798 0.0810409182419125
0.0103249316732463 0.0829339625001284
0.00698451260249013 0.0797839313332152
0.00698451260249013 0.0738895812553668
0.00637716368053447 0.0767417121407332
0.00728818706346796 0.0788678411851623
0.00698451260249013 0.0823695979761825
0.00819921044640146 0.0771206529196171
0.00728818706346796 0.0773563160226472
0.00516246583662314 0.0756751536953569
0.00485879137564531 0.0748686970427281
0.00485879137564531 0.0777910355085845
0.00516246583662314 0.0731242592414213
0.00485879137564531 0.0772405129000958
0.00759186152444579 0.0807142479606128
0.00850288490737929 0.071666943162535
0.00546614029760097 0.0774869060314334
0.00698451260249013 0.0812238367654166
0.00759186152444579 0.0781000571030912
0.00516246583662314 0.0735506549911592
0.00485879137564531 0.0740845666697117
0.00364409353173398 0.0758400543937757
0.00637716368053447 0.0784815891468885
0.00485879137564531 0.07607662937011
0.00425144245368965 0.0738520019735505
0.00546614029760097 0.0756041762908603
0.00364409353173398 0.0750342855971415
0.00546614029760097 0.0765211352027033
0.00394776799271181 0.0767557837906062
0.00425144245368965 0.0733199086022174
0.00546614029760097 0.0718160411045885
0.00364409353173398 0.0743302289104598
0.00516246583662314 0.0761621738235039
0.00394776799271181 0.0749251370572701
0.00698451260249013 0.0718894863253183
0.00546614029760097 0.0776214210481878
0.00425144245368965 0.0727257540671674
0.00546614029760097 0.0723747619997385
0.00485879137564531 0.0743186213812389
0.00364409353173398 0.0727789284087893
0.00273307014880049 0.0715900096724562
0.00303674460977832 0.0715391836678105
0.00516246583662314 0.0747731066284373
0.00303674460977832 0.072080387843672
0.00273307014880049 0.0737305538013226
0.00334041907075615 0.0728636850885809
0.00425144245368965 0.0717913854128362
0.00303674460977832 0.0718245189934039
0.00334041907075615 0.0709282315998815
0.00303674460977832 0.0702234235038043
0.00394776799271181 0.0738735600347513
0.00303674460977832 0.0725085785555629
0.00273307014880049 0.0697513010337349
0.00455511691466748 0.0701665934795273
0.00334041907075615 0.0702953552736819
0.00364409353173398 0.0690629163940389
0.00303674460977832 0.0710981364934169
0.00394776799271181 0.0713885029876054
0.00394776799271181 0.0696729948064739
0.00485879137564531 0.0718816769568976
0.00394776799271181 0.0722476643369366
0.00334041907075615 0.0702235488512976
0.00273307014880049 0.0713642202627725
0.00303674460977832 0.0727013603573595
0.00303674460977832 0.0720203617231174
0.00273307014880049 0.0712102480315385
0.00303674460977832 0.0710981364934169
0.00394776799271181 0.0722391057899028
0.00303674460977832 0.0710981364934169
0.00334041907075615 0.0702132659133694
0.00425144245368965 0.0728236150536454
0.00273307014880049 0.0719713870314532
0.00485879137564531 0.0726621587736204
0.00273307014880049 0.0724371279604041
0.00303674460977832 0.0710981364934169
0.00303674460977832 0.0724133934603485
0.00303674460977832 0.0710981364934169
0.00303674460977832 0.073415733185363
0.00223307014880049 0.029286264873566
0.00203674460977832 0.02723543886892
0.00206246583662314 0.02799577752632
0.00203674460977832 0.025106858967867
0.00203307014880049 0.025426809002432
0.00204041907075615 0.022468968838546
0.00195144245368965 0.021969363437281
0.00193674460977832 0.020520774194513
0.0018041907075615 0.019624486800991
0.00163674460977832 0.016681557076649
};
\addlegendentry{$\pi = \mathrm{PP},\;\mathrm{P = MCM}$}

\end{axis}

\end{tikzpicture}

